A Probabilistic Perspective on Unlearning and Alignment for Large Language Models

Comprehensive evaluation of Large Language Models (LLMs) is an open research problem. Existing evaluations rely on deterministic point estimates generated via greedy decoding. However, we find that deterministic evaluations fail to capture the whole output distribution of a model, yielding inaccurate estimations of model capabilities. This is particularly problematic in critical contexts such as unlearning and alignment, where precise model evaluations are crucial. To remedy this, we introduce the first formal probabilistic evaluation framework for LLMs. Namely, we propose novel metrics with high probability guarantees concerning the output distribution of a model. Our metrics are application-independent and allow practitioners to make more reliable estimates about model capabilities before deployment. Our experimental analysis reveals that deterministic evaluations falsely indicate successful unlearning and alignment, whereas our probabilistic evaluations better capture model capabilities. We show how to overcome challenges associated with probabilistic outputs in a case study on unlearning by introducing (1) a novel loss based on entropy optimization, and (2) adaptive temperature scaling. We demonstrate that our approach significantly enhances unlearning in probabilistic settings on recent benchmarks. Overall, our proposed shift from point estimates to probabilistic evaluations of output distributions represents an important step toward comprehensive evaluations of LLMs. Code available at https://www.cs.cit.tum.de/daml/probabilistic-unlearning/.

==> figures/HP_upper_bound_on_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.885479in}{1.464895in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.885479in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.885479in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427673in,y=0.342535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654657in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.654657in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654657in,y=0.342535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881642in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881642in,y=0.342535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.342535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335611in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.335611in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335611in,y=0.342535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562595in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.562595in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562595in,y=0.342535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789580in,y=0.342535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.188855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bound on leakage (\textbf{M}$_\mathbf{bin}$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.352884in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.809283in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.809283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.771021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.189158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.809283in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Question ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.654657in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.654657in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654657in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.654657in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.654657in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881642in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.335611in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.335611in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335611in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.562595in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.562595in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.335611in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.335611in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562595in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.562595in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.562595in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016564in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.243548in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.243548in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243548in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.470533in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.470533in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.243548in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.243548in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470533in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.697517in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.697517in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.470533in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.470533in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456046in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.637633in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.637633in}{0.911845in}}%
\pgfpathlineto{\pgfqpoint{0.456046in}{0.911845in}}%
\pgfpathlineto{\pgfqpoint{0.456046in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677356in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.858943in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.858943in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{0.677356in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{0.677356in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904340in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.085928in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.085928in}{0.470040in}}%
\pgfpathlineto{\pgfqpoint{0.904340in}{0.470040in}}%
\pgfpathlineto{\pgfqpoint{0.904340in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131325in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.312912in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.312912in}{0.406925in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.406925in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358309in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.539897in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.539897in}{0.438482in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{0.438482in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585294in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.766881in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.766881in}{0.438482in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{0.438482in}}%
\pgfpathlineto{\pgfqpoint{1.585294in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812278in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.993866in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.993866in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.812278in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.812278in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039262in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.039262in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.039262in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266247in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.447834in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.447834in}{0.406925in}}%
\pgfpathlineto{\pgfqpoint{2.266247in}{0.406925in}}%
\pgfpathlineto{\pgfqpoint{2.266247in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493231in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.674819in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.674819in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.493231in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{2.493231in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=1.310754in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898284in}{0.928354in}}%
\pgfpathlineto{\pgfqpoint{1.731246in}{0.928354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747913in}{0.928354in}}{\pgfqpoint{1.747913in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{1.747913in}{1.169087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747913in}{1.185754in}}{\pgfqpoint{1.731246in}{1.185754in}}%
\pgfpathlineto{\pgfqpoint{0.898284in}{1.185754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.881617in}{1.185754in}}{\pgfqpoint{0.881617in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{0.881617in}{0.945021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.881617in}{0.928354in}}{\pgfqpoint{0.898284in}{0.928354in}}%
\pgfpathlineto{\pgfqpoint{0.898284in}{0.928354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914951in}{1.094087in}}%
\pgfpathlineto{\pgfqpoint{1.081617in}{1.094087in}}%
\pgfpathlineto{\pgfqpoint{1.081617in}{1.152420in}}%
\pgfpathlineto{\pgfqpoint{0.914951in}{1.152420in}}%
\pgfpathlineto{\pgfqpoint{0.914951in}{1.094087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148284in,y=1.094087in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Greedy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914951in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{1.081617in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{1.081617in}{1.036221in}}%
\pgfpathlineto{\pgfqpoint{0.914951in}{1.036221in}}%
\pgfpathlineto{\pgfqpoint{0.914951in}{0.977887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148284in,y=0.977887in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Probabilistic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.869334in}{1.448695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869334in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869334in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443907in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.443907in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.443907in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443907in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505811in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.505811in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505811in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443907in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124860in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.124860in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124860in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443907in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743908in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.743908in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743908in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124860in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443907in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443907in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{0.412959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=0.374696in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443907in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443907in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=0.754821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443907in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443907in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{1.173208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=1.134946in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in,y=0.793083in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p[X> x]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443907in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505811in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.518192in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.530573in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.542954in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.555335in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.567716in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.580097in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.592478in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.604859in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.617240in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{0.629621in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{0.642002in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{0.654383in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{0.666764in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{0.679145in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{0.691526in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{0.703907in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{0.716288in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.753431in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.765812in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{0.790574in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{0.802955in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{0.815336in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{0.827717in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{0.852479in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{0.930433in}}%
\pgfpathlineto{\pgfqpoint{0.902002in}{0.930433in}}%
\pgfpathlineto{\pgfqpoint{0.914383in}{0.930433in}}%
\pgfpathlineto{\pgfqpoint{0.926764in}{0.930433in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{0.951526in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{0.963907in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{0.976288in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{0.988669in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{0.802735in}}%
\pgfpathlineto{\pgfqpoint{1.013431in}{0.802735in}}%
\pgfpathlineto{\pgfqpoint{1.025812in}{0.802735in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.802735in}}%
\pgfpathlineto{\pgfqpoint{1.050574in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{1.062955in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{1.100098in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{1.112479in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{1.124860in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{1.149622in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{1.162003in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{1.174384in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{1.186765in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{1.211527in}{0.450823in}}%
\pgfpathlineto{\pgfqpoint{1.223908in}{0.450823in}}%
\pgfpathlineto{\pgfqpoint{1.236289in}{0.450823in}}%
\pgfpathlineto{\pgfqpoint{1.248670in}{0.450823in}}%
\pgfpathlineto{\pgfqpoint{1.261051in}{0.427807in}}%
\pgfpathlineto{\pgfqpoint{1.273432in}{0.427807in}}%
\pgfpathlineto{\pgfqpoint{1.285813in}{0.427807in}}%
\pgfpathlineto{\pgfqpoint{1.298193in}{0.427807in}}%
\pgfpathlineto{\pgfqpoint{1.310574in}{0.427807in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{0.414443in}}%
\pgfpathlineto{\pgfqpoint{1.335336in}{0.414443in}}%
\pgfpathlineto{\pgfqpoint{1.347717in}{0.414443in}}%
\pgfpathlineto{\pgfqpoint{1.360098in}{0.414443in}}%
\pgfpathlineto{\pgfqpoint{1.372479in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.384860in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.397241in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.409622in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.446765in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.459146in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.471527in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.483908in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.496289in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.508670in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.545813in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.570575in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.607718in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.620099in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.632480in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.644861in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.657242in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.669623in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.682004in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.694385in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.719146in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.743908in}{0.412959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443907in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505811in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.518192in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.530573in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.542954in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.555335in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.567716in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.580097in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.592478in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.604859in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.617240in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.629621in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.642002in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.654383in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.666764in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.679145in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.691526in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.703907in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.716288in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.753431in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.765812in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.790574in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.802955in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.815336in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.827717in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.852479in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.902002in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.914383in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.926764in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{0.951526in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{0.963907in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{0.976288in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{0.988669in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.013431in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.025812in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.050574in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.062955in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.100098in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.112479in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.124860in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.149622in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.162003in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.174384in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.186765in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.211527in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.223908in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.236289in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.248670in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.261051in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.273432in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.285813in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.298193in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.310574in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.335336in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.347717in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.360098in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.372479in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.384860in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.397241in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.409622in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.446765in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.459146in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.471527in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.483908in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.496289in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.508670in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.545813in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.570575in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.607718in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.620099in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.632480in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.644861in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.657242in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.669623in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.682004in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.694385in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.719146in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.743908in}{0.412959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443907in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.443907in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805813in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443907in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{0.374946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443907in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124860in,y=1.294554in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diversity_real_authors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.730833in}{1.323061in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.730833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.730833in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{0.375741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.375741in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583036in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.085587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583036in,y=0.327130in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.375741in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064707in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{1.064707in}{1.085587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064707in,y=0.327130in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.375741in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546379in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{1.546379in}{1.085587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546379in,y=0.327130in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064707in,y=0.173450in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Retain reg. $\lambda_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.375741in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{0.659679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.621417in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.375741in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.943617in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{0.943617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.905355in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.730664in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Diversity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.375741in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546379in}{0.547903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583036in}{0.933658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064707in}{0.684043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.375741in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583036in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{1.064707in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{1.546379in}{0.547903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.375741in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.922535in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{0.922535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{1.085587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642714in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.085587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{0.375741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.085587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064707in,y=1.168920in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545035in}{0.396105in}}%
\pgfpathlineto{\pgfqpoint{1.345675in}{0.396105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362341in}{0.396105in}}{\pgfqpoint{1.362341in}{0.412772in}}%
\pgfpathlineto{\pgfqpoint{1.362341in}{0.636838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362341in}{0.653505in}}{\pgfqpoint{1.345675in}{0.653505in}}%
\pgfpathlineto{\pgfqpoint{0.545035in}{0.653505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.528368in}{0.653505in}}{\pgfqpoint{0.528368in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{0.528368in}{0.412772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.528368in}{0.396105in}}{\pgfqpoint{0.545035in}{0.396105in}}%
\pgfpathlineto{\pgfqpoint{0.545035in}{0.396105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561701in}{0.591005in}}%
\pgfpathlineto{\pgfqpoint{0.645035in}{0.591005in}}%
\pgfpathlineto{\pgfqpoint{0.728368in}{0.591005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795035in,y=0.561838in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NPO + reg.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561701in}{0.474805in}}%
\pgfpathlineto{\pgfqpoint{0.645035in}{0.474805in}}%
\pgfpathlineto{\pgfqpoint{0.728368in}{0.474805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795035in,y=0.445638in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NPO}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig1.tex <==
\begin{tikzpicture}[scale=0.75,trim left=0.2cm]
	\definecolor{blue}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}	
	\definecolor{orange}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}

	
	\draw[draw=none, rounded corners, fill=gray!5] (3.6cm,-0.3) rectangle (7.5cm, 4cm);
	\draw[draw=none, rounded corners, fill=gray!5] (7.6cm,-0.3) rectangle (18cm, 4cm);

	\draw[draw=none, rounded corners, fill=gray!15] (4.05cm,0.7cm) rectangle (7.2cm, 3.3cm);
	\draw[draw=none, rounded corners, fill=gray!15] (7.87cm,0.7cm) rectangle (10.95cm, 3.3cm);
	\draw[draw=none, rounded corners, fill=blue!15] (11cm,0.7cm) rectangle (14.15cm, 3.3cm);
	\draw[draw=none, rounded corners, fill=gray!15] (14.7cm,0.7cm) rectangle (17.75cm, 3.3cm);

	\node at (1.5cm, 1.5cm) {\includegraphics[trim=0.35cm 0.7cm 0.3cm 0.6cm, clip, width=1cm]{figures/drawing2.pdf}};
	\draw[->, line width=1.3pt] (2.5,1.9) -- (3.2,1.9);


	\node[anchor=west, align=center] at (14.05,2) {\tiny$\ldots$};

	\node[anchor=west,align=center] at (3.95,3.6) {\footnotesize Deterministically};
	\node[anchor=west] at (10.8,3.6) {\footnotesize Probabilistically \textbf{(ours)}};
	\node[anchor=west] at (3.6,0) {\footnotesize \textbf{Leak never detected}};
	\node[anchor=west] at (10,-0.05) {\footnotesize \textbf{High probability to detect leak}};

    \draw[fill=white,rounded corners=4pt, line width=0.9pt] (0,2.6) rectangle (3.3,4);
	\node[draw=none, rectangle, minimum width=3.5cm, minimum height=0.5cm, align=left, rounded corners, anchor=west] at (-0.7,3.3) {\footnotesize Q: Who are\\[-2pt]\quad\,\footnotesize Harry Potter's\\[-2pt]\quad\,\footnotesize best friends?};

	\node[anchor=west, align=center,anchor=west] at (0.2cm, 0.3cm) {\scriptsize \textbf{Unlearned LLM}};
	\node[anchor=west, align=center] at (3.6,4.2) {\footnotesize \textbf{How to accurately evaluate LLMs in sensitive applications?}};

	\begin{axis}[
        ybar, %
        symbolic x coords={A1, John, C1, p, A2, and, C2, q, A3, Peter, C3}, %
		xtick={John, and, Peter},
        xticklabel style={font=\scriptsize,yshift=3.5pt}, %
        tick style={draw=none}, %
        ymin=0, ymax=1, %
		bar width=6pt, %
		axis lines=left,
		axis line style={opacity=0},
		enlarge x limits=0.17, %
		width=5cm, %
		height=4cm, %
		title={\footnotesize Greedy answer},
		title style = {yshift=-1cm},
        ylabel={Token probabilities},
		ylabel style={font=\tiny, xshift=-0.35cm, yshift=-0.25cm},
		xlabel={\footnotesize Leak not detected},
		tick label style={font=\tiny}, %
		label style={font=\tiny}, %
		every axis/.append style={font=\tiny}, %
		ytick=\empty, %
		yticklabels=\empty, %
		xshift=3.9cm,
		yshift=1.1cm,
		/pgf/bar shift={0pt},
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(John,0.45)(C1,0.4)(p,0)(A2,0.2)(C2,0.45)(q,0)(A3,0.5)(Peter,0.6)(C3,0.7)};
    \addplot[fill=orange,draw opacity=0] coordinates {(A1,0.7)(and,0.65)(C3,0.7)};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A1, 0) {John};
	\node[rotate=90, anchor=west, color=white] at (axis cs:John, 0) {Ron};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C1, 0) {Sara};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A2, 0) {or};
	\node[rotate=90, anchor=west, color=white] at (axis cs:and, 0) {and};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C2, 0) {maybe};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A3, 0) {Frank};
	\node[rotate=90, anchor=west, color=white] at (axis cs:Peter, 0) {Hermione};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C3, 0) {Peter};

    \end{axis}

	\begin{axis}[
        ybar, %
        symbolic x coords={A1, Sara, C1, p, A2, besides, C2, q, A3, Peter, C3}, %
		xtick={Sara, besides, Peter},
        xticklabel style={font=\scriptsize,yshift=3.5pt}, %
        tick style={draw=none}, %
        ymin=0, ymax=1, %
		bar width=6pt, %
		axis lines=left,
		axis line style={opacity=0},
		enlarge x limits=0.17, %
		width=5cm, %
		height=4cm, %
		title={\footnotesize Sampled answer},
		title style = {yshift=-1cm},
		xlabel={\footnotesize Leak not detected},
		ylabel style={font=\tiny, xshift=-0.15cm, yshift=-0.3cm},
		tick label style={font=\tiny}, %
		label style={font=\tiny}, %
		every axis/.append style={font=\tiny}, %
		ytick=\empty, %
		yticklabels=\empty, %
		xshift=7.7cm,
		yshift=1.1cm,
		/pgf/bar shift={0pt},
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(A1,0.7)(Sara,0.45)(p,0)(A2,0.45)(besides,0.65)(C2,0.2)(q,0)(A3,0.5)(Peter,0.7)};
	\addplot[fill=orange,draw opacity=0] coordinates {(C1,0.4)(besides,0.65)(C3,0.65)};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A1, 0) {John};
	\node[rotate=90, anchor=west, color=white] at (axis cs:Sara, 0) {Ron};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C1, 0) {Sara};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A2, 0) {maybe};
	\node[rotate=90, anchor=west, color=white] at (axis cs:besides, 0) {besides};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C2, 0) {and};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A3, 0) {Frank};
	\node[rotate=90, anchor=west, color=white] at (axis cs:Peter, 0) {Hermione};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C3, 0) {Peter};

    \end{axis}

	\begin{axis}[
        ybar, %
        symbolic x coords={A1, Ron, C1, p, A2, and, C2, q, A3, Hermione, C3}, %
		xtick={Ron, and, Hermione},
        xticklabel style={font=\scriptsize\bfseries,yshift=3.5pt}, %
        tick style={draw=none}, %
        ymin=0, ymax=1, %
		bar width=6pt, %
		axis lines=left,
		axis line style={opacity=0},
		enlarge x limits=0.17, %
		width=5cm, %
		height=4cm, %
		title={\footnotesize Sampled answer},
		title style = {yshift=-1cm},
		xlabel={\footnotesize\textbf{Leak detected!}},
		ylabel style={font=\tiny, xshift=-0.15cm, yshift=-0.3cm},
		tick label style={font=\tiny}, %
		label style={font=\tiny}, %
		every axis/.append style={font=\tiny}, %
		ytick=\empty, %
		yticklabels=\empty, %
		xshift=10.85cm,
		yshift=1.1cm,
		/pgf/bar shift={0pt},
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(A1,0.6)(Ron,0.45)(C1,0.4)(p,0)(A2,0.2)(and,0.65)(C2,0.45)(q,0)(A3,0.5)(Hermione,0.65)(C3,0.3)};
	\addplot[fill=orange,draw opacity=0] coordinates {(Ron,0.45)(and,0.65)(Hermione,0.7)};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A1, 0) {John};
	\node[rotate=90, anchor=west, color=white] at (axis cs:Ron, 0) {Ron};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C1, 0) {Sara};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A2, 0) {or};
	\node[rotate=90, anchor=west, color=white] at (axis cs:and, 0) {and};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C2, 0) {maybe};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A3, 0) {Frank};
	\node[rotate=90, anchor=west, color=white] at (axis cs:Hermione, 0) {Hermione};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C3, 0) {Peter};

    \end{axis}

	\begin{axis}[
        ybar, %
        symbolic x coords={A1, John, C1, p, A2, and, C2, q, A3, Frank, C3}, %
		xtick={John, and, Frank},
        xticklabel style={font=\scriptsize,yshift=3.5pt}, %
        tick style={draw=none}, %
        ymin=0, ymax=1, %
		bar width=6pt, %
		axis lines=left,
		axis line style={opacity=0},
		enlarge x limits=0.17, %
		width=5cm, %
		height=4cm, %
		title={\footnotesize Sampled answer},
		title style = {yshift=-1cm},
		xlabel={\footnotesize Leak not detected},
		ylabel style={font=\tiny, xshift=-0.15cm, yshift=-0.3cm},
		tick label style={font=\tiny}, %
		label style={font=\tiny}, %
		every axis/.append style={font=\tiny}, %
		ytick=\empty, %
		yticklabels=\empty, %
		xshift=14.5cm,
		yshift=1.1cm,
		/pgf/bar shift={0pt},
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(John,0.45)(C1,0.4)(p,0)(A2,0.2)(C2,0.45)(q,0)(Frank,0.65)(C3,0.7)};
	\addplot[fill=orange,draw opacity=0] coordinates {(A1,0.7)(and,0.65)(A3,0.5)};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A1, 0) {John};
	\node[rotate=90, anchor=west, color=white] at (axis cs:John, 0) {Ron};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C1, 0) {Sara};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A2, 0) {or};
	\node[rotate=90, anchor=west, color=white] at (axis cs:and, 0) {and};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C2, 0) {maybe};

	\node[rotate=90, anchor=west, color=white] at (axis cs:A3, 0) {Frank};
	\node[rotate=90, anchor=west, color=white] at (axis cs:Frank, 0) {Hermione};
	\node[rotate=90, anchor=west, color=white] at (axis cs:C3, 0) {Peter};

    \end{axis}

\end{tikzpicture}


==> figures/fig2.tex <==
\def\ypos{0}
\def\bw{4mm} %
\def\xgap{1mm}
\def\bh{3} %
\begin{tikzpicture}[scale=0.9]
	\definecolor{blue}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}	
	\tikzset{
		node/.style = {
			rectangle split,
			rectangle split parts=2,
			rotate=90,minimum size=0.5cm, thick, align=center, draw=black, scale=0.2mm, 
		},
		node1/.style={
			rectangle split part fill={white,black},
		},
		node2/.style={
			rectangle split part fill={black,white},
		},
		perturbed/.style = {
			rectangle split part fill={red,white},
			draw=red,
		},
		flipped1/.style = {
			selected,
			rectangle split part fill={black!50,white},
		},
		flipped2/.style = {
			selected,
			rectangle split part fill={black!50,black!50},
		},
		flipped3/.style = {
			selected,
			rectangle split part fill={white,black!50},
		},
		selected/.style = {
			densely dashed
		},
		ablated/.style = {
			inner color=black,outer color=red
		},
		message/.style = {
			very thick,
			decorate,
			decoration={snake,amplitude=.15mm,segment length=1mm, post length=0.5mm,pre length=0.5mm},
			draw=red,
			>=stealth,
			->,
		},
		ablatedMessage/.style = {
			message,
			draw=black!40
		},
		edge/.style = {
			thick
		},
		ablatedEdge/.style = {
			edge,
			dashed
		},
		legend/.style = {
			text depth=0.5mm
		}
	}

	\begin{axis}[
		title={(1) Starting model $\pi_\theta\phantom{\displaystyle\min_\theta\;}$},
		title style={font=\footnotesize, yshift=-0.4cm, xshift=-0.2cm},
        ybar, %
        symbolic x coords={Ron, Hermine, John, Frank, ..., the}, %
        xtick=data, %
        xticklabel style={rotate=-45, anchor=north west,yshift=3.5pt,xshift=-3.5pt}, %
        ymin=0, ymax=1, %
		bar width=10pt, %
		width=4.5cm, %
		height=4.5cm, %
        ylabel={$\pi_{\theta}(y_t|y_{t-1},\ldots,y_1,x)$},
		ylabel style={font=\footnotesize, yshift=-0.1cm},
		axis lines=left,
		enlarge x limits=0.15, %
        every axis x label/.style={at={(ticklabel* cs:1)}, anchor=north}, %
		tick label style={font=\footnotesize}, %
		label style={font=\footnotesize}, %
		every axis/.append style={font=\footnotesize}, %
		ytick=\empty, %
		yticklabels=\empty, %
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(Ron,0.7) (Hermine,0.6) (John,0.15) (Frank,0.1)(...,0)(the,0.05)};
    \end{axis}

	\begin{axis}[
		title={(2) Unlearning $\displaystyle\min_\theta\, \mathcal{L}_{UL}(\theta)$},
		title style={font=\footnotesize, yshift=-0.4cm, xshift=-0.1cm},
        ybar, %
        symbolic x coords={Ron, Hermine, John, Frank, ..., the}, %
        xtick=data, %
        xticklabel style={rotate=-45, anchor=north west,yshift=3.5pt,xshift=-3.5pt}, %
        ymin=0, ymax=1, %
		bar width=10pt, %
		width=4.5cm, %
		height=4.5cm, %
        ylabel={$\pi_{\theta}(y_t|y_{t-1},\ldots,y_1,x)$},
		ylabel style={font=\footnotesize, yshift=-0.1cm},
		axis lines=left,
		enlarge x limits=0.15, %
        every axis x label/.style={at={(ticklabel* cs:1)}, anchor=north}, %
		tick label style={font=\footnotesize}, %
		label style={font=\footnotesize}, %
		every axis/.append style={font=\footnotesize}, %
		ytick=\empty, %
		yticklabels=\empty, %
		xshift=3.8cm
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(Ron,0.4) (Hermine,0.45) (John,0.6) (Frank,0.55)(...,0)(the,0.05)};
	\draw[->,thick] (axis cs:Ron,0.43) -- (axis cs:Ron,0.33);
	\draw[->,thick] (axis cs:Hermine,0.48) -- (axis cs:Hermine,0.38);
	\draw[->,thick] (axis cs:John,0.55) -- (axis cs:John,0.65);
	\draw[->,thick] (axis cs:Frank,0.50) -- (axis cs:Frank,0.60);
    \end{axis}

	\begin{axis}[
		title={(3) Minimize entropy on $\mathcal{D}_{FG}\phantom{\displaystyle\min_\theta\;}$},
		title style={font=\footnotesize, yshift=-0.4cm, xshift=0.36cm},
        ybar, %
        symbolic x coords={Ron, Hermine, John, Frank, ..., the}, %
        xtick=data, %
        xticklabel style={rotate=-45, anchor=north west,yshift=3.5pt,xshift=-3.5pt}, %
        ymin=0, ymax=1, %
		bar width=10pt, %
		width=4.5cm, %
		height=4.5cm, %
        ylabel={$\pi_{\theta}(y_t|y_{t-1},\ldots,y_1,x)$},
		ylabel style={font=\footnotesize, yshift=-0.1cm},
		axis lines=left,
		enlarge x limits=0.15, %
        every axis x label/.style={at={(ticklabel* cs:1)}, anchor=north}, %
		tick label style={font=\footnotesize}, %
		label style={font=\footnotesize}, %
		every axis/.append style={font=\footnotesize}, %
		ytick=\empty, %
		yticklabels=\empty, %
		xshift=7.8cm
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(Ron,0.05) (Hermine,0.1) (John,0.85) (Frank,0.4)(...,0)(the,0.01)};
	\draw[->,thick] (axis cs:John,0.8) -- (axis cs:John,0.9);
    \end{axis}

	\begin{axis}[
		title={(4) Retain entropy on $\mathcal{D}_{RT}\phantom{\displaystyle\min_\theta\;}$},
		title style={font=\footnotesize, yshift=-0.4cm, xshift=0.15cm},
        ybar, %
        symbolic x coords={Ottawa, Toronto, Montreal, Vancouver, ..., the}, %
        xtick=data, %
        xticklabel style={rotate=-45, anchor=north west,yshift=3.5pt,xshift=-3.5pt}, %
        ymin=0, ymax=1, %
		bar width=10pt, %
		width=4.5cm, %
		height=4.5cm, %
        ylabel={$\pi_{\theta}(y_t|y_{t-1},\ldots,y_1,x)$},
		ylabel style={font=\footnotesize, yshift=-0.1cm},
		axis lines=left,
		enlarge x limits=0.15, %
        every axis x label/.style={at={(ticklabel* cs:1)}, anchor=north}, %
		tick label style={font=\footnotesize}, %
		label style={font=\footnotesize}, %
		every axis/.append style={font=\footnotesize}, %
		ytick=\empty, %
		yticklabels=\empty, %
		xshift=11.9cm
    ]
    \addplot[fill=blue,draw opacity=0] coordinates {(Ottawa,0.8) (Toronto,0.1) (Montreal,0.1) (Vancouver,0.1)(...,0)(the,0.05)};
	\draw[|-|,thick] (axis cs:Ottawa,0.775) -- (axis cs:Ottawa,0.825);
	\draw[|-|,thick] (axis cs:Toronto,0.075) -- (axis cs:Toronto,0.125);
	\draw[|-|,thick] (axis cs:Montreal,0.075) -- (axis cs:Montreal,0.125);
	\draw[|-|,thick] (axis cs:Vancouver,0.075) -- (axis cs:Vancouver,0.125);
	\draw[|-|,thick] (axis cs:the,0.025) -- (axis cs:the,0.075);
    \end{axis}

  \end{tikzpicture}


==> figures/mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.872315in}{1.539852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.872315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.872315in}{1.539852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.539852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.466103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{0.489578in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468281in, y=0.279494in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737197in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715900in, y=0.279494in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984816in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945515in, y=0.243484in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232436in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193134in, y=0.243484in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480055in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440754in, y=0.243484in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727675in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688373in, y=0.243484in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.649038in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.649038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.610776in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.171710in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.171710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.133447in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.884240in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exp. Leakage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{1.019105in}}%
\pgfpathlineto{\pgfqpoint{0.613387in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.869358in}}%
\pgfpathlineto{\pgfqpoint{0.861007in}{0.823249in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{0.777711in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{0.714677in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.696990in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.682959in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.675070in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.667716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{0.565950in}}%
\pgfpathlineto{\pgfqpoint{0.613387in}{0.620100in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.633859in}}%
\pgfpathlineto{\pgfqpoint{0.861007in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.648838in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{0.642098in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.639532in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.639185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{0.613387in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.699471in}}%
\pgfpathlineto{\pgfqpoint{0.861007in}{0.649134in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.588372in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{0.570575in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.557991in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.549092in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.542800in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.538351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{0.613387in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{0.861007in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.512689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.466103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=1.385711in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600188in}{1.003311in}}%
\pgfpathlineto{\pgfqpoint{1.731246in}{1.003311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747913in}{1.003311in}}{\pgfqpoint{1.747913in}{1.019978in}}%
\pgfpathlineto{\pgfqpoint{1.747913in}{1.244044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747913in}{1.260711in}}{\pgfqpoint{1.731246in}{1.260711in}}%
\pgfpathlineto{\pgfqpoint{0.600188in}{1.260711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583521in}{1.260711in}}{\pgfqpoint{0.583521in}{1.244044in}}%
\pgfpathlineto{\pgfqpoint{0.583521in}{1.019978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583521in}{1.003311in}}{\pgfqpoint{0.600188in}{1.003311in}}%
\pgfpathlineto{\pgfqpoint{0.600188in}{1.003311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616855in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.198211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850188in,y=1.169044in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NPO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616855in}{1.082011in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{1.082011in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.082011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850188in,y=1.052844in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237633in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{1.198211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470967in,y=1.169044in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.237633in}{1.082011in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{1.082011in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{1.082011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470967in,y=1.052844in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mistral.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.869047in}{1.448695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869047in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427634in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768110in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.768110in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768110in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108587in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.108587in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449064in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.449064in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449064in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789540in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Toxicity}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.172958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320009in, y=0.754821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.336684in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.793083in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.232586in}{0.458574in}}{\pgfqpoint{1.986367in}{0.793083in}}{%
\pgfpathmoveto{\pgfqpoint{0.232586in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{0.232586in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.250301in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.268016in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.285731in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.303446in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.321161in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.338876in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.356591in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.374306in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.392021in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.409736in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427451in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.445166in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.462881in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.480596in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.498311in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.516026in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.533741in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.569170in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.586885in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.604600in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.622315in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.640030in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.657745in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.675460in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.693175in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.710890in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.728605in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.746320in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.764035in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.781750in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.799465in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.817180in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.834895in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.870325in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.905755in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.923469in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.958899in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.976614in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.012044in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.047474in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.082904in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.100619in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.118334in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.136049in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.153764in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.189194in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.224624in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.242339in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.260054in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.295484in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.313198in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.330913in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.366343in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.384058in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.401773in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.419488in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.437203in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.454918in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.472633in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.490348in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.508063in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.525778in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.543493in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.578923in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.596638in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.614353in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.667498in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.685212in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.702927in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.720642in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.738357in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.773787in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.791502in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.809217in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.826932in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.844647in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.880077in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.897792in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.915507in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.933222in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.950937in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.986367in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.986367in}{0.791313in}}%
\pgfpathlineto{\pgfqpoint{1.986367in}{0.791313in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{1.950937in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{1.933222in}{0.788445in}}%
\pgfpathlineto{\pgfqpoint{1.915507in}{0.787079in}}%
\pgfpathlineto{\pgfqpoint{1.897792in}{0.785548in}}%
\pgfpathlineto{\pgfqpoint{1.880077in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{1.844647in}{0.780692in}}%
\pgfpathlineto{\pgfqpoint{1.826932in}{0.779315in}}%
\pgfpathlineto{\pgfqpoint{1.809217in}{0.778231in}}%
\pgfpathlineto{\pgfqpoint{1.791502in}{0.777522in}}%
\pgfpathlineto{\pgfqpoint{1.773787in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{0.777399in}}%
\pgfpathlineto{\pgfqpoint{1.738357in}{0.777978in}}%
\pgfpathlineto{\pgfqpoint{1.720642in}{0.778921in}}%
\pgfpathlineto{\pgfqpoint{1.702927in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{1.685212in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{1.667498in}{0.783058in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{0.784549in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{0.785950in}}%
\pgfpathlineto{\pgfqpoint{1.614353in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{1.596638in}{0.788219in}}%
\pgfpathlineto{\pgfqpoint{1.578923in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{1.561208in}{0.789454in}}%
\pgfpathlineto{\pgfqpoint{1.543493in}{0.789566in}}%
\pgfpathlineto{\pgfqpoint{1.525778in}{0.789249in}}%
\pgfpathlineto{\pgfqpoint{1.508063in}{0.788389in}}%
\pgfpathlineto{\pgfqpoint{1.490348in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{1.472633in}{0.784276in}}%
\pgfpathlineto{\pgfqpoint{1.454918in}{0.780430in}}%
\pgfpathlineto{\pgfqpoint{1.437203in}{0.774835in}}%
\pgfpathlineto{\pgfqpoint{1.419488in}{0.766956in}}%
\pgfpathlineto{\pgfqpoint{1.401773in}{0.756203in}}%
\pgfpathlineto{\pgfqpoint{1.384058in}{0.741985in}}%
\pgfpathlineto{\pgfqpoint{1.366343in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{1.330913in}{0.674736in}}%
\pgfpathlineto{\pgfqpoint{1.313198in}{0.644364in}}%
\pgfpathlineto{\pgfqpoint{1.295484in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{0.576897in}}%
\pgfpathlineto{\pgfqpoint{1.260054in}{0.543245in}}%
\pgfpathlineto{\pgfqpoint{1.242339in}{0.512506in}}%
\pgfpathlineto{\pgfqpoint{1.224624in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.468526in}}%
\pgfpathlineto{\pgfqpoint{1.189194in}{0.458807in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{0.458574in}}%
\pgfpathlineto{\pgfqpoint{1.153764in}{0.467802in}}%
\pgfpathlineto{\pgfqpoint{1.136049in}{0.485654in}}%
\pgfpathlineto{\pgfqpoint{1.118334in}{0.510601in}}%
\pgfpathlineto{\pgfqpoint{1.100619in}{0.540640in}}%
\pgfpathlineto{\pgfqpoint{1.082904in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{0.607199in}}%
\pgfpathlineto{\pgfqpoint{1.047474in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{0.669591in}}%
\pgfpathlineto{\pgfqpoint{1.012044in}{0.695954in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{0.718318in}}%
\pgfpathlineto{\pgfqpoint{0.976614in}{0.736629in}}%
\pgfpathlineto{\pgfqpoint{0.958899in}{0.751135in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{0.923469in}{0.770554in}}%
\pgfpathlineto{\pgfqpoint{0.905755in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{0.780604in}}%
\pgfpathlineto{\pgfqpoint{0.870325in}{0.783248in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{0.784763in}}%
\pgfpathlineto{\pgfqpoint{0.834895in}{0.785404in}}%
\pgfpathlineto{\pgfqpoint{0.817180in}{0.785363in}}%
\pgfpathlineto{\pgfqpoint{0.799465in}{0.784787in}}%
\pgfpathlineto{\pgfqpoint{0.781750in}{0.783784in}}%
\pgfpathlineto{\pgfqpoint{0.764035in}{0.782428in}}%
\pgfpathlineto{\pgfqpoint{0.746320in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{0.728605in}{0.778834in}}%
\pgfpathlineto{\pgfqpoint{0.710890in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{0.693175in}{0.774138in}}%
\pgfpathlineto{\pgfqpoint{0.675460in}{0.771368in}}%
\pgfpathlineto{\pgfqpoint{0.657745in}{0.768323in}}%
\pgfpathlineto{\pgfqpoint{0.640030in}{0.765042in}}%
\pgfpathlineto{\pgfqpoint{0.622315in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{0.604600in}{0.758142in}}%
\pgfpathlineto{\pgfqpoint{0.586885in}{0.754827in}}%
\pgfpathlineto{\pgfqpoint{0.569170in}{0.751868in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.749486in}}%
\pgfpathlineto{\pgfqpoint{0.533741in}{0.747887in}}%
\pgfpathlineto{\pgfqpoint{0.516026in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{0.498311in}{0.747631in}}%
\pgfpathlineto{\pgfqpoint{0.480596in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{0.462881in}{0.751527in}}%
\pgfpathlineto{\pgfqpoint{0.445166in}{0.754808in}}%
\pgfpathlineto{\pgfqpoint{0.427451in}{0.758719in}}%
\pgfpathlineto{\pgfqpoint{0.409736in}{0.763017in}}%
\pgfpathlineto{\pgfqpoint{0.392021in}{0.767455in}}%
\pgfpathlineto{\pgfqpoint{0.374306in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{0.356591in}{0.775878in}}%
\pgfpathlineto{\pgfqpoint{0.338876in}{0.779536in}}%
\pgfpathlineto{\pgfqpoint{0.321161in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{0.303446in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{0.285731in}{0.787457in}}%
\pgfpathlineto{\pgfqpoint{0.268016in}{0.789108in}}%
\pgfpathlineto{\pgfqpoint{0.250301in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{0.232586in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{0.232586in}{0.791257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.127593in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{1.144318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115882in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.115882in}{0.542201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=1.294554in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Mistral}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mistral_upper_bound.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.869086in}{1.315683in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427673in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563863in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563863in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700054in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.700054in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700054in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836245in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.836245in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836245in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972435in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.972435in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972435in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244817in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244817in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381007in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.381007in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381007in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517198in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.517198in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517198in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653389in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789580in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.188855in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bound on toxicity (\textbf{M}$_\mathbf{bin}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.352884in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.809283in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.809283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.771021in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.189158in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.809283in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Question ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{0.608577in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.608577in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.009989in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{1.009989in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444697in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.553649in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.553649in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.444697in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.444697in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577483in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.822626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.822626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.713673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.713673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849864in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986055in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.095007in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.095007in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.986055in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.986055in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122245in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.231198in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.231198in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258436in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.367388in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.367388in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394627in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.503579in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.503579in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530817in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.530817in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.530817in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667008in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.775960in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.775960in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.667008in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.667008in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/model_utility_vs_forget.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.633685in}{1.322266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{1.322266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.322266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427673in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909345in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.909345in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909345in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391016in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391016in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005679in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model utility}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{0.628462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.590200in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.881979in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{0.881979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.843716in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.729869in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ED score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310060in}{0.429318in}}%
\pgfpathcurveto{\pgfqpoint{1.321110in}{0.429318in}}{\pgfqpoint{1.331709in}{0.433708in}}{\pgfqpoint{1.339522in}{0.441522in}}%
\pgfpathcurveto{\pgfqpoint{1.347336in}{0.449335in}}{\pgfqpoint{1.351726in}{0.459934in}}{\pgfqpoint{1.351726in}{0.470985in}}%
\pgfpathcurveto{\pgfqpoint{1.351726in}{0.482035in}}{\pgfqpoint{1.347336in}{0.492634in}}{\pgfqpoint{1.339522in}{0.500447in}}%
\pgfpathcurveto{\pgfqpoint{1.331709in}{0.508261in}}{\pgfqpoint{1.321110in}{0.512651in}}{\pgfqpoint{1.310060in}{0.512651in}}%
\pgfpathcurveto{\pgfqpoint{1.299010in}{0.512651in}}{\pgfqpoint{1.288411in}{0.508261in}}{\pgfqpoint{1.280597in}{0.500447in}}%
\pgfpathcurveto{\pgfqpoint{1.272783in}{0.492634in}}{\pgfqpoint{1.268393in}{0.482035in}}{\pgfqpoint{1.268393in}{0.470985in}}%
\pgfpathcurveto{\pgfqpoint{1.268393in}{0.459934in}}{\pgfqpoint{1.272783in}{0.449335in}}{\pgfqpoint{1.280597in}{0.441522in}}%
\pgfpathcurveto{\pgfqpoint{1.288411in}{0.433708in}}{\pgfqpoint{1.299010in}{0.429318in}}{\pgfqpoint{1.310060in}{0.429318in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{0.429318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251674in}{0.630015in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.650848in}}%
\pgfpathlineto{\pgfqpoint{1.293340in}{0.630015in}}%
\pgfpathlineto{\pgfqpoint{1.314174in}{0.650848in}}%
\pgfpathlineto{\pgfqpoint{1.293340in}{0.671681in}}%
\pgfpathlineto{\pgfqpoint{1.314174in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.293340in}{0.713348in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{0.713348in}}%
\pgfpathlineto{\pgfqpoint{1.230840in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{0.671681in}}%
\pgfpathlineto{\pgfqpoint{1.230840in}{0.650848in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{0.630015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386896in}{0.554984in}}%
\pgfpathcurveto{\pgfqpoint{1.397946in}{0.554984in}}{\pgfqpoint{1.408545in}{0.559374in}}{\pgfqpoint{1.416359in}{0.567188in}}%
\pgfpathcurveto{\pgfqpoint{1.424172in}{0.575001in}}{\pgfqpoint{1.428563in}{0.585601in}}{\pgfqpoint{1.428563in}{0.596651in}}%
\pgfpathcurveto{\pgfqpoint{1.428563in}{0.607701in}}{\pgfqpoint{1.424172in}{0.618300in}}{\pgfqpoint{1.416359in}{0.626113in}}%
\pgfpathcurveto{\pgfqpoint{1.408545in}{0.633927in}}{\pgfqpoint{1.397946in}{0.638317in}}{\pgfqpoint{1.386896in}{0.638317in}}%
\pgfpathcurveto{\pgfqpoint{1.375846in}{0.638317in}}{\pgfqpoint{1.365247in}{0.633927in}}{\pgfqpoint{1.357433in}{0.626113in}}%
\pgfpathcurveto{\pgfqpoint{1.349620in}{0.618300in}}{\pgfqpoint{1.345229in}{0.607701in}}{\pgfqpoint{1.345229in}{0.596651in}}%
\pgfpathcurveto{\pgfqpoint{1.345229in}{0.585601in}}{\pgfqpoint{1.349620in}{0.575001in}}{\pgfqpoint{1.357433in}{0.567188in}}%
\pgfpathcurveto{\pgfqpoint{1.365247in}{0.559374in}}{\pgfqpoint{1.375846in}{0.554984in}}{\pgfqpoint{1.386896in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{0.554984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271448in}{0.748391in}}%
\pgfpathlineto{\pgfqpoint{1.271448in}{0.689466in}}%
\pgfpathlineto{\pgfqpoint{1.330373in}{0.689466in}}%
\pgfpathlineto{\pgfqpoint{1.330373in}{0.748391in}}%
\pgfpathlineto{\pgfqpoint{1.271448in}{0.748391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389100in}{0.962372in}}%
\pgfpathlineto{\pgfqpoint{1.389100in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{1.448025in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{1.448025in}{0.962372in}}%
\pgfpathlineto{\pgfqpoint{1.389100in}{0.962372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397125in}{0.942315in}}%
\pgfpathlineto{\pgfqpoint{1.417959in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{1.438792in}{0.942315in}}%
\pgfpathlineto{\pgfqpoint{1.459625in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{1.438792in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{1.459625in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{1.438792in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{1.417959in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{1.397125in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{1.376292in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{1.397125in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{1.376292in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{1.397125in}{0.942315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295232in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{1.316065in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{1.336898in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{1.357732in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{1.336898in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{1.357732in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{1.336898in}{0.680753in}}%
\pgfpathlineto{\pgfqpoint{1.316065in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{1.295232in}{0.680753in}}%
\pgfpathlineto{\pgfqpoint{1.274398in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{1.295232in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{1.274398in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{1.295232in}{0.597420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058872in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{1.058872in}{0.567239in}}%
\pgfpathlineto{\pgfqpoint{1.117797in}{0.567239in}}%
\pgfpathlineto{\pgfqpoint{1.117797in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{1.058872in}{0.626165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416457in}{0.559177in}}%
\pgfpathcurveto{\pgfqpoint{1.427507in}{0.559177in}}{\pgfqpoint{1.438106in}{0.563567in}}{\pgfqpoint{1.445920in}{0.571381in}}%
\pgfpathcurveto{\pgfqpoint{1.453733in}{0.579194in}}{\pgfqpoint{1.458123in}{0.589793in}}{\pgfqpoint{1.458123in}{0.600843in}}%
\pgfpathcurveto{\pgfqpoint{1.458123in}{0.611894in}}{\pgfqpoint{1.453733in}{0.622493in}}{\pgfqpoint{1.445920in}{0.630306in}}%
\pgfpathcurveto{\pgfqpoint{1.438106in}{0.638120in}}{\pgfqpoint{1.427507in}{0.642510in}}{\pgfqpoint{1.416457in}{0.642510in}}%
\pgfpathcurveto{\pgfqpoint{1.405407in}{0.642510in}}{\pgfqpoint{1.394808in}{0.638120in}}{\pgfqpoint{1.386994in}{0.630306in}}%
\pgfpathcurveto{\pgfqpoint{1.379180in}{0.622493in}}{\pgfqpoint{1.374790in}{0.611894in}}{\pgfqpoint{1.374790in}{0.600843in}}%
\pgfpathcurveto{\pgfqpoint{1.374790in}{0.589793in}}{\pgfqpoint{1.379180in}{0.579194in}}{\pgfqpoint{1.386994in}{0.571381in}}%
\pgfpathcurveto{\pgfqpoint{1.394808in}{0.563567in}}{\pgfqpoint{1.405407in}{0.559177in}}{\pgfqpoint{1.416457in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{1.416457in}{0.559177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297433in}{0.584989in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.605823in}}%
\pgfpathlineto{\pgfqpoint{1.339099in}{0.584989in}}%
\pgfpathlineto{\pgfqpoint{1.359933in}{0.605823in}}%
\pgfpathlineto{\pgfqpoint{1.339099in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{1.359933in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{1.339099in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{1.297433in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{1.276599in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{1.297433in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{1.276599in}{0.605823in}}%
\pgfpathlineto{\pgfqpoint{1.297433in}{0.584989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257327in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.278160in}{0.719657in}}%
\pgfpathlineto{\pgfqpoint{1.298993in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.319827in}{0.719657in}}%
\pgfpathlineto{\pgfqpoint{1.298993in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{1.319827in}{0.761324in}}%
\pgfpathlineto{\pgfqpoint{1.298993in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.278160in}{0.761324in}}%
\pgfpathlineto{\pgfqpoint{1.257327in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.236493in}{0.761324in}}%
\pgfpathlineto{\pgfqpoint{1.257327in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{1.236493in}{0.719657in}}%
\pgfpathlineto{\pgfqpoint{1.257327in}{0.698824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235475in}{0.700452in}}%
\pgfpathlineto{\pgfqpoint{1.235475in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.294401in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.294401in}{0.700452in}}%
\pgfpathlineto{\pgfqpoint{1.235475in}{0.700452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360435in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{1.360435in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{1.360435in}{0.691206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511911in}{0.565313in}}%
\pgfpathcurveto{\pgfqpoint{1.522961in}{0.565313in}}{\pgfqpoint{1.533560in}{0.569703in}}{\pgfqpoint{1.541374in}{0.577517in}}%
\pgfpathcurveto{\pgfqpoint{1.549187in}{0.585330in}}{\pgfqpoint{1.553577in}{0.595930in}}{\pgfqpoint{1.553577in}{0.606980in}}%
\pgfpathcurveto{\pgfqpoint{1.553577in}{0.618030in}}{\pgfqpoint{1.549187in}{0.628629in}}{\pgfqpoint{1.541374in}{0.636442in}}%
\pgfpathcurveto{\pgfqpoint{1.533560in}{0.644256in}}{\pgfqpoint{1.522961in}{0.648646in}}{\pgfqpoint{1.511911in}{0.648646in}}%
\pgfpathcurveto{\pgfqpoint{1.500861in}{0.648646in}}{\pgfqpoint{1.490262in}{0.644256in}}{\pgfqpoint{1.482448in}{0.636442in}}%
\pgfpathcurveto{\pgfqpoint{1.474634in}{0.628629in}}{\pgfqpoint{1.470244in}{0.618030in}}{\pgfqpoint{1.470244in}{0.606980in}}%
\pgfpathcurveto{\pgfqpoint{1.470244in}{0.595930in}}{\pgfqpoint{1.474634in}{0.585330in}}{\pgfqpoint{1.482448in}{0.577517in}}%
\pgfpathcurveto{\pgfqpoint{1.490262in}{0.569703in}}{\pgfqpoint{1.500861in}{0.565313in}}{\pgfqpoint{1.511911in}{0.565313in}}%
\pgfpathlineto{\pgfqpoint{1.511911in}{0.565313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{1.156012in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383891in}{0.561994in}}%
\pgfpathcurveto{\pgfqpoint{1.394941in}{0.561994in}}{\pgfqpoint{1.405540in}{0.566385in}}{\pgfqpoint{1.413354in}{0.574198in}}%
\pgfpathcurveto{\pgfqpoint{1.421167in}{0.582012in}}{\pgfqpoint{1.425558in}{0.592611in}}{\pgfqpoint{1.425558in}{0.603661in}}%
\pgfpathcurveto{\pgfqpoint{1.425558in}{0.614711in}}{\pgfqpoint{1.421167in}{0.625310in}}{\pgfqpoint{1.413354in}{0.633124in}}%
\pgfpathcurveto{\pgfqpoint{1.405540in}{0.640937in}}{\pgfqpoint{1.394941in}{0.645328in}}{\pgfqpoint{1.383891in}{0.645328in}}%
\pgfpathcurveto{\pgfqpoint{1.372841in}{0.645328in}}{\pgfqpoint{1.362242in}{0.640937in}}{\pgfqpoint{1.354428in}{0.633124in}}%
\pgfpathcurveto{\pgfqpoint{1.346615in}{0.625310in}}{\pgfqpoint{1.342224in}{0.614711in}}{\pgfqpoint{1.342224in}{0.603661in}}%
\pgfpathcurveto{\pgfqpoint{1.342224in}{0.592611in}}{\pgfqpoint{1.346615in}{0.582012in}}{\pgfqpoint{1.354428in}{0.574198in}}%
\pgfpathcurveto{\pgfqpoint{1.362242in}{0.566385in}}{\pgfqpoint{1.372841in}{0.561994in}}{\pgfqpoint{1.383891in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{1.383891in}{0.561994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583685in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{0.374946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{1.583685in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005679in,y=1.168125in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486006in}{0.458915in}}%
\pgfpathlineto{\pgfqpoint{1.007240in}{0.458915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.023907in}{0.458915in}}{\pgfqpoint{1.023907in}{0.475582in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{0.842187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.023907in}{0.858854in}}{\pgfqpoint{1.007240in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{0.486006in}{0.858854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.469339in}{0.858854in}}{\pgfqpoint{0.469339in}{0.842187in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.475582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.469339in}{0.458915in}}{\pgfqpoint{0.486006in}{0.458915in}}%
\pgfpathlineto{\pgfqpoint{0.486006in}{0.458915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586006in}{0.792202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736006in,y=0.763036in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90/10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586006in}{0.667223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736006in,y=0.638056in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95/5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586006in}{0.542243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736006in,y=0.513076in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99/1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/phi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.869047in}{1.448695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869047in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427634in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768110in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.768110in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768110in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108587in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.108587in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449064in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.449064in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449064in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789540in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Toxicity}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.172958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320009in, y=0.754821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.336684in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.793083in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153156in}{0.755299in}}%
\pgfpathlineto{\pgfqpoint{0.153156in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.172420in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.191684in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.210947in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.230211in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.249475in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.268739in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.288003in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.307266in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.326530in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.345794in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.365058in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.384322in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.403585in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.422849in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.442113in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.461377in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.480641in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.499904in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.519168in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.538432in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.557696in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.576960in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.615487in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.634751in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.654015in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.673279in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.692543in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.711806in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.750334in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.808125in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.846653in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.885181in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.904444in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.923708in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.942972in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.962236in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.000763in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.039291in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.058555in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.077819in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.116346in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.135610in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.154874in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.174138in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.193401in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.212665in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.231929in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.251193in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.289720in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.308984in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.328248in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.347512in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.366776in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.405303in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.424567in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.443831in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.482359in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.520886in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.578678in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.597941in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.617205in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.655733in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.674997in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.713524in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.732788in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.752052in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.771316in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.790579in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.809843in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.829107in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.848371in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.867635in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.886898in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.906162in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.925426in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.963954in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.983217in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.041009in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.060273in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.060273in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{2.060273in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{2.041009in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.791785in}}%
\pgfpathlineto{\pgfqpoint{1.983217in}{0.791458in}}%
\pgfpathlineto{\pgfqpoint{1.963954in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{0.790664in}}%
\pgfpathlineto{\pgfqpoint{1.925426in}{0.790205in}}%
\pgfpathlineto{\pgfqpoint{1.906162in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{1.886898in}{0.789206in}}%
\pgfpathlineto{\pgfqpoint{1.867635in}{0.788689in}}%
\pgfpathlineto{\pgfqpoint{1.848371in}{0.788176in}}%
\pgfpathlineto{\pgfqpoint{1.829107in}{0.787683in}}%
\pgfpathlineto{\pgfqpoint{1.809843in}{0.787222in}}%
\pgfpathlineto{\pgfqpoint{1.790579in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.771316in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{1.752052in}{0.786132in}}%
\pgfpathlineto{\pgfqpoint{1.732788in}{0.785877in}}%
\pgfpathlineto{\pgfqpoint{1.713524in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{1.674997in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{1.655733in}{0.785075in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{0.784753in}}%
\pgfpathlineto{\pgfqpoint{1.617205in}{0.784267in}}%
\pgfpathlineto{\pgfqpoint{1.597941in}{0.783532in}}%
\pgfpathlineto{\pgfqpoint{1.578678in}{0.782449in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.780907in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{0.778786in}}%
\pgfpathlineto{\pgfqpoint{1.520886in}{0.775962in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.482359in}{0.767740in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{1.443831in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{1.424567in}{0.747825in}}%
\pgfpathlineto{\pgfqpoint{1.405303in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{0.729572in}}%
\pgfpathlineto{\pgfqpoint{1.366776in}{0.719319in}}%
\pgfpathlineto{\pgfqpoint{1.347512in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{1.328248in}{0.697802in}}%
\pgfpathlineto{\pgfqpoint{1.308984in}{0.687195in}}%
\pgfpathlineto{\pgfqpoint{1.289720in}{0.677182in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{0.668143in}}%
\pgfpathlineto{\pgfqpoint{1.251193in}{0.660437in}}%
\pgfpathlineto{\pgfqpoint{1.231929in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.212665in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{1.193401in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{1.174138in}{0.648197in}}%
\pgfpathlineto{\pgfqpoint{1.154874in}{0.650365in}}%
\pgfpathlineto{\pgfqpoint{1.135610in}{0.654518in}}%
\pgfpathlineto{\pgfqpoint{1.116346in}{0.660444in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{0.667854in}}%
\pgfpathlineto{\pgfqpoint{1.077819in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{1.058555in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{1.039291in}{0.695478in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{0.705254in}}%
\pgfpathlineto{\pgfqpoint{1.000763in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{0.723659in}}%
\pgfpathlineto{\pgfqpoint{0.962236in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{0.942972in}{0.738908in}}%
\pgfpathlineto{\pgfqpoint{0.923708in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{0.904444in}{0.749759in}}%
\pgfpathlineto{\pgfqpoint{0.885181in}{0.753329in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{0.846653in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{0.756023in}}%
\pgfpathlineto{\pgfqpoint{0.808125in}{0.754031in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{0.750416in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{0.745019in}}%
\pgfpathlineto{\pgfqpoint{0.750334in}{0.737653in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{0.728117in}}%
\pgfpathlineto{\pgfqpoint{0.711806in}{0.716219in}}%
\pgfpathlineto{\pgfqpoint{0.692543in}{0.701811in}}%
\pgfpathlineto{\pgfqpoint{0.673279in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{0.654015in}{0.665299in}}%
\pgfpathlineto{\pgfqpoint{0.634751in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{0.615487in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.594511in}}%
\pgfpathlineto{\pgfqpoint{0.576960in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{0.557696in}{0.543467in}}%
\pgfpathlineto{\pgfqpoint{0.538432in}{0.519595in}}%
\pgfpathlineto{\pgfqpoint{0.519168in}{0.498307in}}%
\pgfpathlineto{\pgfqpoint{0.499904in}{0.480698in}}%
\pgfpathlineto{\pgfqpoint{0.480641in}{0.467741in}}%
\pgfpathlineto{\pgfqpoint{0.461377in}{0.460203in}}%
\pgfpathlineto{\pgfqpoint{0.442113in}{0.458574in}}%
\pgfpathlineto{\pgfqpoint{0.422849in}{0.463015in}}%
\pgfpathlineto{\pgfqpoint{0.403585in}{0.473348in}}%
\pgfpathlineto{\pgfqpoint{0.384322in}{0.489061in}}%
\pgfpathlineto{\pgfqpoint{0.365058in}{0.509361in}}%
\pgfpathlineto{\pgfqpoint{0.345794in}{0.533242in}}%
\pgfpathlineto{\pgfqpoint{0.326530in}{0.559570in}}%
\pgfpathlineto{\pgfqpoint{0.307266in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{0.288003in}{0.614941in}}%
\pgfpathlineto{\pgfqpoint{0.268739in}{0.641877in}}%
\pgfpathlineto{\pgfqpoint{0.249475in}{0.667173in}}%
\pgfpathlineto{\pgfqpoint{0.230211in}{0.690229in}}%
\pgfpathlineto{\pgfqpoint{0.210947in}{0.710662in}}%
\pgfpathlineto{\pgfqpoint{0.191684in}{0.728294in}}%
\pgfpathlineto{\pgfqpoint{0.172420in}{0.743126in}}%
\pgfpathlineto{\pgfqpoint{0.153156in}{0.755299in}}%
\pgfpathlineto{\pgfqpoint{0.153156in}{0.755299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.127593in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{1.144318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704643in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.704643in}{0.705274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=1.294554in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Phi}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/phi_upper_bound.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.869086in}{1.315683in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427673in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563863in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563863in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700054in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.700054in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700054in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836245in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.836245in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836245in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972435in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.972435in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972435in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244817in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244817in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381007in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.381007in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381007in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517198in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.517198in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517198in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653389in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789580in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.188855in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bound on toxicity (\textbf{M}$_\mathbf{bin}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.352884in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.809283in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.809283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.771021in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.189158in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.809283in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Question ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{1.135430in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.135430in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.483136in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{0.483136in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444697in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.553649in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.553649in}{0.424597in}}%
\pgfpathlineto{\pgfqpoint{0.444697in}{0.424597in}}%
\pgfpathlineto{\pgfqpoint{0.444697in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577483in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{0.667116in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.667116in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.822626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.822626in}{0.550038in}}%
\pgfpathlineto{\pgfqpoint{0.713673in}{0.550038in}}%
\pgfpathlineto{\pgfqpoint{0.713673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849864in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986055in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.095007in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.095007in}{0.483136in}}%
\pgfpathlineto{\pgfqpoint{0.986055in}{0.483136in}}%
\pgfpathlineto{\pgfqpoint{0.986055in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122245in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.231198in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.231198in}{0.441322in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.441322in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258436in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.367388in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.367388in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394627in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.503579in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.503579in}{0.399509in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{0.399509in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530817in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.399509in}}%
\pgfpathlineto{\pgfqpoint{1.530817in}{0.399509in}}%
\pgfpathlineto{\pgfqpoint{1.530817in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667008in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.775960in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.775960in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.667008in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.667008in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prob_unlearning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.839540in}{1.448695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598922in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.598922in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598922in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106296in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.106296in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106296in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613670in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.613670in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613670in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ROUGE-L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.172958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320009in, y=0.754821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.336684in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.793083in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489539in}{0.793083in}}{\pgfqpoint{1.727636in}{1.127593in}}{%
\pgfpathmoveto{\pgfqpoint{0.489539in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.489539in}{0.793261in}}%
\pgfpathlineto{\pgfqpoint{0.502045in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{0.514551in}{0.795553in}}%
\pgfpathlineto{\pgfqpoint{0.527057in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{0.539563in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{0.552069in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{0.564575in}{0.882078in}}%
\pgfpathlineto{\pgfqpoint{0.577081in}{0.936291in}}%
\pgfpathlineto{\pgfqpoint{0.589587in}{0.988101in}}%
\pgfpathlineto{\pgfqpoint{0.602093in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{0.614599in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{0.627105in}{1.016974in}}%
\pgfpathlineto{\pgfqpoint{0.639611in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{0.652117in}{0.991805in}}%
\pgfpathlineto{\pgfqpoint{0.664623in}{0.990696in}}%
\pgfpathlineto{\pgfqpoint{0.677129in}{0.994158in}}%
\pgfpathlineto{\pgfqpoint{0.689635in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{0.702141in}{1.004998in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.014968in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{1.031090in}}%
\pgfpathlineto{\pgfqpoint{0.739659in}{1.052854in}}%
\pgfpathlineto{\pgfqpoint{0.752165in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{0.764671in}{1.099442in}}%
\pgfpathlineto{\pgfqpoint{0.777177in}{1.117263in}}%
\pgfpathlineto{\pgfqpoint{0.789683in}{1.127593in}}%
\pgfpathlineto{\pgfqpoint{0.802189in}{1.127548in}}%
\pgfpathlineto{\pgfqpoint{0.814695in}{1.115577in}}%
\pgfpathlineto{\pgfqpoint{0.827201in}{1.092821in}}%
\pgfpathlineto{\pgfqpoint{0.839707in}{1.062629in}}%
\pgfpathlineto{\pgfqpoint{0.852213in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{0.994973in}}%
\pgfpathlineto{\pgfqpoint{0.877226in}{0.963291in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{0.935652in}}%
\pgfpathlineto{\pgfqpoint{0.902238in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{0.895543in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{0.939756in}{0.872880in}}%
\pgfpathlineto{\pgfqpoint{0.952262in}{0.865474in}}%
\pgfpathlineto{\pgfqpoint{0.964768in}{0.859573in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.854913in}}%
\pgfpathlineto{\pgfqpoint{0.989780in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{1.002286in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{1.014792in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{1.027298in}{0.837426in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{0.831828in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{0.827262in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{0.824057in}}%
\pgfpathlineto{\pgfqpoint{1.077322in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{1.102334in}{0.817124in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.814192in}}%
\pgfpathlineto{\pgfqpoint{1.127346in}{0.811022in}}%
\pgfpathlineto{\pgfqpoint{1.139852in}{0.808014in}}%
\pgfpathlineto{\pgfqpoint{1.152358in}{0.805527in}}%
\pgfpathlineto{\pgfqpoint{1.164864in}{0.803688in}}%
\pgfpathlineto{\pgfqpoint{1.177370in}{0.802369in}}%
\pgfpathlineto{\pgfqpoint{1.189876in}{0.801341in}}%
\pgfpathlineto{\pgfqpoint{1.202382in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{1.227394in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{1.239900in}{0.797847in}}%
\pgfpathlineto{\pgfqpoint{1.252406in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{1.264913in}{0.795854in}}%
\pgfpathlineto{\pgfqpoint{1.277419in}{0.795002in}}%
\pgfpathlineto{\pgfqpoint{1.289925in}{0.794499in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{0.794369in}}%
\pgfpathlineto{\pgfqpoint{1.314937in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{0.794570in}}%
\pgfpathlineto{\pgfqpoint{1.339949in}{0.794619in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{1.364961in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.377467in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{1.389973in}{0.793979in}}%
\pgfpathlineto{\pgfqpoint{1.402479in}{0.793733in}}%
\pgfpathlineto{\pgfqpoint{1.414985in}{0.793530in}}%
\pgfpathlineto{\pgfqpoint{1.427491in}{0.793363in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{1.452503in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{1.465009in}{0.793233in}}%
\pgfpathlineto{\pgfqpoint{1.477515in}{0.793322in}}%
\pgfpathlineto{\pgfqpoint{1.490021in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{1.540045in}{0.793172in}}%
\pgfpathlineto{\pgfqpoint{1.552551in}{0.793117in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{0.793093in}}%
\pgfpathlineto{\pgfqpoint{1.577563in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{1.590069in}{0.793084in}}%
\pgfpathlineto{\pgfqpoint{1.602575in}{0.793086in}}%
\pgfpathlineto{\pgfqpoint{1.615081in}{0.793095in}}%
\pgfpathlineto{\pgfqpoint{1.627587in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{1.640093in}{0.793184in}}%
\pgfpathlineto{\pgfqpoint{1.652599in}{0.793281in}}%
\pgfpathlineto{\pgfqpoint{1.665105in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{1.677612in}{0.793434in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{1.702624in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{1.715130in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{1.727636in}{0.793131in}}%
\pgfpathlineto{\pgfqpoint{1.727636in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.727636in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.715130in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.702624in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.677612in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.665105in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.652599in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.640093in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.627587in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.615081in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.602575in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.590069in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.577563in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.552551in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.540045in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.490021in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.477515in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.465009in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.452503in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.427491in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.414985in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.402479in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.389973in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.377467in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.364961in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.339949in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.314937in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.289925in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.277419in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.264913in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.252406in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.239900in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.227394in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.202382in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.189876in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.177370in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.164864in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.152358in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.139852in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.127346in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.102334in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.077322in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.027298in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.014792in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.002286in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.989780in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.977274in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.964768in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.952262in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.939756in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.902238in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.877226in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.852213in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.839707in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.827201in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.814695in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.802189in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.789683in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.777177in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.764671in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.752165in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.739659in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.702141in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.689635in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.677129in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.664623in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.652117in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.639611in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.627105in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.614599in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.602093in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.589587in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.577081in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.564575in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.552069in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.539563in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.527057in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.514551in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.502045in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.489539in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.489539in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671493in}{0.458574in}}{\pgfqpoint{1.338512in}{0.793083in}}{%
\pgfpathmoveto{\pgfqpoint{0.671493in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{0.671493in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.678231in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.684968in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.691706in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.698443in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.711918in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.725394in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.732131in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.738869in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.745606in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.752344in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.765819in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.772556in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.779294in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.786032in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.799507in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.806244in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.819719in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.826457in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.833195in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.853407in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.860145in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.866882in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.873620in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.887095in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.893833in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.900570in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.907308in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.914045in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.920783in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.927520in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.934258in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.940996in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.947733in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.954471in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.961208in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.974683in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.981421in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.994896in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.015109in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.021846in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.028584in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.035321in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.042059in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.055534in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.062272in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.069009in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.082484in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.089222in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.102697in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.109435in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.116172in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.122910in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.136385in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.143122in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.149860in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.156598in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.163335in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.170073in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.176810in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.183548in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.190285in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.197023in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.203761in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.210498in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.217236in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.223973in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.230711in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.237448in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.244186in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.250923in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.257661in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.264399in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.271136in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.277874in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.284611in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.291349in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.304824in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.311562in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.318299in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.325037in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.331774in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.338512in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.338512in}{0.793039in}}%
\pgfpathlineto{\pgfqpoint{1.338512in}{0.793039in}}%
\pgfpathlineto{\pgfqpoint{1.331774in}{0.792926in}}%
\pgfpathlineto{\pgfqpoint{1.325037in}{0.792784in}}%
\pgfpathlineto{\pgfqpoint{1.318299in}{0.792780in}}%
\pgfpathlineto{\pgfqpoint{1.311562in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{1.304824in}{0.793037in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{1.291349in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.284611in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.277874in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.271136in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.264399in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.257661in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.250923in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.244186in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.237448in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.230711in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.223973in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.217236in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.210498in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.203761in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.197023in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.190285in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.183548in}{0.793077in}}%
\pgfpathlineto{\pgfqpoint{1.176810in}{0.793041in}}%
\pgfpathlineto{\pgfqpoint{1.170073in}{0.792929in}}%
\pgfpathlineto{\pgfqpoint{1.163335in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.156598in}{0.792778in}}%
\pgfpathlineto{\pgfqpoint{1.149860in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{1.143122in}{0.793035in}}%
\pgfpathlineto{\pgfqpoint{1.136385in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.122910in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.116172in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.109435in}{0.793075in}}%
\pgfpathlineto{\pgfqpoint{1.102697in}{0.793032in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.089222in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{1.082484in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{1.075747in}{0.792935in}}%
\pgfpathlineto{\pgfqpoint{1.069009in}{0.793040in}}%
\pgfpathlineto{\pgfqpoint{1.062272in}{0.793049in}}%
\pgfpathlineto{\pgfqpoint{1.055534in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{1.042059in}{0.792266in}}%
\pgfpathlineto{\pgfqpoint{1.035321in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{1.028584in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{1.021846in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.015109in}{0.790907in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{0.790987in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.791386in}}%
\pgfpathlineto{\pgfqpoint{0.994896in}{0.791409in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{0.791184in}}%
\pgfpathlineto{\pgfqpoint{0.981421in}{0.790674in}}%
\pgfpathlineto{\pgfqpoint{0.974683in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{0.789177in}}%
\pgfpathlineto{\pgfqpoint{0.961208in}{0.788065in}}%
\pgfpathlineto{\pgfqpoint{0.954471in}{0.786889in}}%
\pgfpathlineto{\pgfqpoint{0.947733in}{0.786655in}}%
\pgfpathlineto{\pgfqpoint{0.940996in}{0.786633in}}%
\pgfpathlineto{\pgfqpoint{0.934258in}{0.786270in}}%
\pgfpathlineto{\pgfqpoint{0.927520in}{0.785349in}}%
\pgfpathlineto{\pgfqpoint{0.920783in}{0.783835in}}%
\pgfpathlineto{\pgfqpoint{0.914045in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{0.907308in}{0.780167in}}%
\pgfpathlineto{\pgfqpoint{0.900570in}{0.778431in}}%
\pgfpathlineto{\pgfqpoint{0.893833in}{0.775699in}}%
\pgfpathlineto{\pgfqpoint{0.887095in}{0.772319in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{0.769713in}}%
\pgfpathlineto{\pgfqpoint{0.873620in}{0.766185in}}%
\pgfpathlineto{\pgfqpoint{0.866882in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{0.860145in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{0.853407in}{0.746503in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{0.737763in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.724986in}}%
\pgfpathlineto{\pgfqpoint{0.833195in}{0.707055in}}%
\pgfpathlineto{\pgfqpoint{0.826457in}{0.684274in}}%
\pgfpathlineto{\pgfqpoint{0.819719in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{0.806244in}{0.606388in}}%
\pgfpathlineto{\pgfqpoint{0.799507in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{0.539654in}}%
\pgfpathlineto{\pgfqpoint{0.786032in}{0.505285in}}%
\pgfpathlineto{\pgfqpoint{0.779294in}{0.476417in}}%
\pgfpathlineto{\pgfqpoint{0.772556in}{0.458574in}}%
\pgfpathlineto{\pgfqpoint{0.765819in}{0.458899in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{0.752344in}{0.508970in}}%
\pgfpathlineto{\pgfqpoint{0.745606in}{0.549684in}}%
\pgfpathlineto{\pgfqpoint{0.738869in}{0.601645in}}%
\pgfpathlineto{\pgfqpoint{0.732131in}{0.658242in}}%
\pgfpathlineto{\pgfqpoint{0.725394in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{0.711918in}{0.766643in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.780327in}}%
\pgfpathlineto{\pgfqpoint{0.698443in}{0.787599in}}%
\pgfpathlineto{\pgfqpoint{0.691706in}{0.790903in}}%
\pgfpathlineto{\pgfqpoint{0.684968in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{0.678231in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{0.671493in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{0.671493in}{0.793029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.091549in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.562500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.675029in}{0.993576in}}%
\pgfpathlineto{\pgfqpoint{0.675029in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.125000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.773923in}{1.112627in}}%
\pgfpathlineto{\pgfqpoint{0.773923in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.562500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.836466in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{0.836466in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.562500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756957in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.756957in}{0.487906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.125000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779513in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.779513in}{0.477356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.562500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.803652in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.803652in}{0.594432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=1.294554in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973767in}{0.416613in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{0.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747874in}{0.416613in}}{\pgfqpoint{1.747874in}{0.433279in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{0.657346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747874in}{0.674012in}}{\pgfqpoint{1.731207in}{0.674012in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{0.674012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.957100in}{0.674012in}}{\pgfqpoint{0.957100in}{0.657346in}}%
\pgfpathlineto{\pgfqpoint{0.957100in}{0.433279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.957100in}{0.416613in}}{\pgfqpoint{0.973767in}{0.416613in}}%
\pgfpathlineto{\pgfqpoint{0.973767in}{0.416613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990433in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{1.157100in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{1.157100in}{0.640679in}}%
\pgfpathlineto{\pgfqpoint{0.990433in}{0.640679in}}%
\pgfpathlineto{\pgfqpoint{0.990433in}{0.582346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223767in,y=0.582346in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grad. Asc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990433in}{0.466146in}}%
\pgfpathlineto{\pgfqpoint{1.157100in}{0.466146in}}%
\pgfpathlineto{\pgfqpoint{1.157100in}{0.524479in}}%
\pgfpathlineto{\pgfqpoint{0.990433in}{0.524479in}}%
\pgfpathlineto{\pgfqpoint{0.990433in}{0.466146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223767in,y=0.466146in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pref. Opt.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reg_weight_sampling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.567478in}{1.678954in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.567478in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.567478in}{1.678954in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.678954in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829859in,y=0.339295in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90/10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516174in,y=0.339295in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95/5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173017in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TOFU Splits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.387906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.349644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.699711in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.699711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.661449in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{1.011517in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.011517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.973255in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{1.323322in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.323322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.285060in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.914693in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ROUGE-L std. dev.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555333in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{1.391310in}}%
\pgfpathlineto{\pgfqpoint{0.555333in}{1.391310in}}%
\pgfpathlineto{\pgfqpoint{0.555333in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241648in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.351459in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.351459in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{1.241648in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{1.241648in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665143in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.774954in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.774954in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351459in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.461269in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.461269in}{0.536185in}}%
\pgfpathlineto{\pgfqpoint{1.351459in}{0.536185in}}%
\pgfpathlineto{\pgfqpoint{1.351459in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774954in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{0.774954in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{0.774954in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461269in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{0.442407in}}%
\pgfpathlineto{\pgfqpoint{1.461269in}{0.442407in}}%
\pgfpathlineto{\pgfqpoint{1.461269in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884764in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.404750in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.404750in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571079in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994575in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.104385in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.104385in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680890in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.790700in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.790700in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.387906in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{1.441480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859332in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.441480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.387906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.441480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912217in,y=0.411291in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598532in,y=0.411291in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173017in,y=1.524813in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945121in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{0.387906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=0.349644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{0.651299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=0.613037in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{0.914693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=0.876431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{1.178086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=1.139824in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{1.441480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=1.403217in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381291in,y=0.914693in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forget reg. $\lambda_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950000in}{0.398954in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.050000in]{reg_weight_sampling-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945121in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.971461in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.971461in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{0.387906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/retain_forget_max_prob.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.890961in}{1.322266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.890961in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.890961in}{1.322266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.322266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469710in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900856in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900856in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332003in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.332003in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332003in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890078in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epochs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.516915in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{0.516915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.478653in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.800853in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{0.800853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.762591in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.729869in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Confidence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469710in}{0.507261in}}{\pgfqpoint{1.310446in}{0.721067in}}{%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.530544in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.507261in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.520322in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.575406in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.614590in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.543321in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.511236in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.509817in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.542470in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.604368in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.663427in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.654057in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.678476in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.721067in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.715104in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.706870in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.713400in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.713400in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.713400in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.706870in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.715104in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.721067in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.678476in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.654057in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.663427in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.604368in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.542470in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.509817in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.511236in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.543321in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.614590in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.575406in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.520322in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.507261in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.530544in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897378,0.443227,0.370431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.897378,0.443227,0.370431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469710in}{0.487670in}}{\pgfqpoint{1.310446in}{0.703747in}}{%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.529976in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.516915in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.570296in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.545025in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.517483in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.487670in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.495904in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.541334in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.522594in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.619133in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.686426in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.686426in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.619133in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.522594in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.541334in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.495904in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.487670in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.517483in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.545025in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.570296in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.516915in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.529976in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758618,0.253560,0.406637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758618,0.253560,0.406637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469710in}{0.462967in}}{\pgfqpoint{1.310446in}{0.681315in}}{%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.529125in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.500163in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.559790in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.585060in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.523446in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.495336in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.504138in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.473473in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.462967in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.475744in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.526569in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.497323in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.543605in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.543605in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.497323in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.526569in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.475744in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.462967in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.473473in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.504138in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.495336in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.523446in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.585060in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.559790in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.500163in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.529125in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469710in}{0.395958in}}{\pgfqpoint{1.310446in}{0.610331in}}{%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.527705in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.505558in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.528841in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.471201in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.440252in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.451609in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.420376in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.395958in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.416685in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.435141in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.424067in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.445079in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.517767in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.549568in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.543889in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.525433in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.588752in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.588752in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.525433in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.543889in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.549568in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.517767in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.445079in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.424067in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.435141in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.416685in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.395958in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.420376in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.451609in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.440252in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.471201in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.528841in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.505558in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.527705in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469710in}{0.559506in}}{\pgfqpoint{1.310446in}{1.012103in}}{%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.584492in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.659736in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.673365in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.681883in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.732424in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.714820in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.865591in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.875529in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.947082in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.952192in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.970932in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.991376in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{1.012103in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{1.012103in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{1.012103in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.991376in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.970932in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.952192in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.947082in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.875529in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.865591in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.714820in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.732424in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.681883in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.673365in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.659736in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.584492in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897378,0.443227,0.370431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.897378,0.443227,0.370431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469710in}{0.559506in}}{\pgfqpoint{1.310446in}{1.004721in}}{%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.623960in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.650650in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.641280in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.649514in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.658884in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.668254in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.719363in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.947649in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.961562in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.977747in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.985413in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.000178in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.000178in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.985413in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.977747in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.961562in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.947649in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.719363in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.668254in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.658884in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.649514in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.641280in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.650650in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.623960in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758618,0.253560,0.406637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758618,0.253560,0.406637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469710in}{0.559506in}}{\pgfqpoint{1.310446in}{0.995919in}}{%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.567172in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.595850in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.586196in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.615726in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.627651in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.635601in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.642132in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.619985in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.622256in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.652070in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.684155in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.818741in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.852530in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.881208in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.938847in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.957303in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.979734in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.986549in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.983142in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.988253in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.994499in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.994499in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.988253in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.983142in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.986549in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.979734in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.957303in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.938847in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.881208in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.852530in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.818741in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.684155in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.652070in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.622256in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.619985in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.642132in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.635601in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.627651in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.615726in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.586196in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.595850in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.567172in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469710in}{0.559506in}}{\pgfqpoint{1.310446in}{0.972068in}}{%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.566037in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.570863in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.572567in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.615442in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.572283in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.600677in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.713684in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.770188in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.798298in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.802841in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.853382in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.868715in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.931181in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.954180in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.961846in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.972068in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.972068in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.961846in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.954180in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.931181in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.868715in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.853382in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.802841in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.798298in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.770188in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.713684in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.600677in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.572283in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.615442in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.572567in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.570863in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.566037in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.530544in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.507261in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.520322in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.575406in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.614590in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.543321in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.511236in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.509817in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.542470in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.604368in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.663427in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.654057in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.678476in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.721067in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.715104in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.706870in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.713400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.897378,0.443227,0.370431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.529976in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.516915in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.570296in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.545025in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.517483in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.487670in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.495904in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.541334in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.522594in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.619133in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.686426in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.687562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758618,0.253560,0.406637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.529125in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.500163in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.559790in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.585060in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.523446in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.495336in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.504138in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.473473in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.462967in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.475744in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.526569in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.497323in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.543605in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.659452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.527705in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.491645in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.505558in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.528841in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.471201in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.440252in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.451609in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.420376in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.395958in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.416685in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.435141in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.424067in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.445079in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.517767in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.549568in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.543889in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.525433in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.588752in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.580801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.584492in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.659736in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.673365in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.681883in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.732424in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.714820in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.865591in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.875529in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.947082in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.952192in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.970932in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.991376in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{1.012103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.897378,0.443227,0.370431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.623960in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.650650in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.641280in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.649514in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.658884in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.668254in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.719363in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.947649in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.961562in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.977747in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.985413in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.000178in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{1.004721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758618,0.253560,0.406637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.567172in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.595850in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.586196in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.615726in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.627651in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.635601in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.642132in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.619985in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.622256in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.652070in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.684155in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.818741in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.852530in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.881208in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.938847in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.957303in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.979734in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.986549in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.983142in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.988253in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.994499in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.995919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.374946in}}{\pgfqpoint{0.924810in}{0.709845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.469710in}{0.559506in}}%
\pgfpathlineto{\pgfqpoint{0.491267in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{0.512824in}{0.566037in}}%
\pgfpathlineto{\pgfqpoint{0.534382in}{0.570863in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{0.572567in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{0.620611in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{0.615442in}}%
\pgfpathlineto{\pgfqpoint{0.663726in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{0.685283in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{0.572283in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.600677in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{0.836184in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{0.857742in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.713684in}}%
\pgfpathlineto{\pgfqpoint{0.900856in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{0.922414in}{0.770188in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.798298in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{0.802841in}}%
\pgfpathlineto{\pgfqpoint{0.987086in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{1.008643in}{0.853382in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.868715in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{0.931181in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.202659in}{0.954180in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{0.961846in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{0.972068in}}%
\pgfpathlineto{\pgfqpoint{1.310446in}{0.966957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352483in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{0.374946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{1.084792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890078in,y=1.168125in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486006in}{0.778630in}}%
\pgfpathlineto{\pgfqpoint{1.048433in}{0.778630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.065100in}{0.778630in}}{\pgfqpoint{1.065100in}{0.795297in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{1.019363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.065100in}{1.036030in}}{\pgfqpoint{1.048433in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{0.486006in}{1.036030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.469339in}{1.036030in}}{\pgfqpoint{0.469339in}{1.019363in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.795297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.469339in}{0.778630in}}{\pgfqpoint{0.486006in}{0.778630in}}%
\pgfpathlineto{\pgfqpoint{0.486006in}{0.778630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502673in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{0.586006in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{0.669339in}{0.973530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736006in,y=0.944363in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Retain}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502673in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{0.586006in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{0.669339in}{0.857330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736006in,y=0.828164in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forget}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410283in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.445775in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.445775in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{1.410283in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{1.410283in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445775in}{0.516915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654244in, y=0.409573in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Low}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445775in}{0.942822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654244in, y=0.819936in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}High}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717511in,y=0.729869in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Retain reg. $\lambda_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410000in}{0.372266in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.040000in,height=0.710000in]{retain_forget_max_prob-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410283in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.445775in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.445775in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{1.410283in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{1.410283in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.872315in}{1.539852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.872315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.872315in}{1.539852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.539852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.466103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{0.489578in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468281in, y=0.279494in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737197in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715900in, y=0.279494in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984816in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945515in, y=0.243484in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232436in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193134in, y=0.243484in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480055in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440754in, y=0.243484in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727675in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688373in, y=0.243484in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.504116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.465853in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.816297in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.816297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.778035in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.128478in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.128478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.090216in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.884240in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Std. Dev.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{1.264365in}}%
\pgfpathlineto{\pgfqpoint{0.613387in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{1.022193in}}%
\pgfpathlineto{\pgfqpoint{0.861007in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.848347in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{0.817018in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.792851in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.776855in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.763911in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.754816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{0.716323in}}%
\pgfpathlineto{\pgfqpoint{0.613387in}{0.704729in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.711394in}}%
\pgfpathlineto{\pgfqpoint{0.861007in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{0.713115in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.712822in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{0.714058in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.714173in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.716634in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.717135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{1.148165in}}%
\pgfpathlineto{\pgfqpoint{0.613387in}{1.019545in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.861007in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.736869in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.665965in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.639707in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.617990in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.599977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.466103in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489578in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{0.613387in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{0.861007in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{0.984816in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{1.603865in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.504116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.466103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.302377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=1.385711in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/temperature_sampling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.553946in}{1.679527in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.553946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.553946in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623964in,y=0.339868in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898491in,y=0.339868in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173017in,y=0.339868in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447543in,y=0.339868in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722069in,y=0.339868in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173017in,y=0.186188in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forget Reg. $\lambda_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.388479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.350216in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.639330in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.639330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.601067in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.890181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.851918in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.141032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.102769in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.391882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.353620in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.915266in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ROUGE-L std. dev.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514154in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.558078in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.558078in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.514154in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.514154in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788680in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063206in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.063206in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.063206in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337732in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.381656in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.381656in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.337732in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.337732in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612258in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.656183in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.656183in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.612258in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.612258in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558078in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.602002in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.602002in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{0.558078in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{0.558078in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832604in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.876528in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.876528in}{0.924221in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{0.924221in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107130in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.151055in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.151055in}{0.937805in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.937805in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381656in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.425581in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.425581in}{0.875380in}}%
\pgfpathlineto{\pgfqpoint{1.381656in}{0.875380in}}%
\pgfpathlineto{\pgfqpoint{1.381656in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656183in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.700107in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.700107in}{0.501874in}}%
\pgfpathlineto{\pgfqpoint{1.656183in}{0.501874in}}%
\pgfpathlineto{\pgfqpoint{1.656183in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602002in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{0.602002in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{0.602002in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876528in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.920453in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.920453in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{0.876528in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{0.876528in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151055in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.194979in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.194979in}{1.096178in}}%
\pgfpathlineto{\pgfqpoint{1.151055in}{1.096178in}}%
\pgfpathlineto{\pgfqpoint{1.151055in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425581in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.469505in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.469505in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{1.425581in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{1.425581in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700107in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.744031in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.744031in}{0.562685in}}%
\pgfpathlineto{\pgfqpoint{1.700107in}{0.562685in}}%
\pgfpathlineto{\pgfqpoint{1.700107in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645927in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.689851in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.689851in}{1.231765in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{1.231765in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920453in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.964377in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.964377in}{1.275901in}}%
\pgfpathlineto{\pgfqpoint{0.920453in}{1.275901in}}%
\pgfpathlineto{\pgfqpoint{0.920453in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194979in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.238903in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.238903in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{1.194979in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{1.194979in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469505in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.513429in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.513429in}{1.231437in}}%
\pgfpathlineto{\pgfqpoint{1.469505in}{1.231437in}}%
\pgfpathlineto{\pgfqpoint{1.469505in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744031in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{1.744031in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{1.744031in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689851in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.733775in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.733775in}{1.387779in}}%
\pgfpathlineto{\pgfqpoint{0.689851in}{1.387779in}}%
\pgfpathlineto{\pgfqpoint{0.689851in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964377in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.008301in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.008301in}{1.370199in}}%
\pgfpathlineto{\pgfqpoint{0.964377in}{1.370199in}}%
\pgfpathlineto{\pgfqpoint{0.964377in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238903in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{1.352298in}}%
\pgfpathlineto{\pgfqpoint{1.238903in}{1.352298in}}%
\pgfpathlineto{\pgfqpoint{1.238903in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513429in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.557353in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.557353in}{1.342630in}}%
\pgfpathlineto{\pgfqpoint{1.513429in}{1.342630in}}%
\pgfpathlineto{\pgfqpoint{1.513429in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787955in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.831879in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.831879in}{0.669676in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{0.669676in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875953,0.695741,0.557235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856438,0.594028,0.490780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831510,0.490897,0.436299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.695486,0.316693,0.431500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285769,0.168114,0.353526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.623964in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486701in}{0.388479in}}{\pgfqpoint{1.372630in}{1.053574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{0.486701in}{1.442053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859332in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.442053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.388479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486701in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{1.442053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524972in,y=0.441342in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799499in,y=0.441342in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074025in,y=0.441342in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348551in,y=0.441342in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623077in,y=0.441342in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173017in,y=1.525386in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945121in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{0.388479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=0.350216in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{0.651872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=0.613610in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{0.915266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=0.877003in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{1.178659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=1.140397in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997800in}{1.442053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129744in, y=1.403790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381291in,y=0.915266in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950000in}{0.399527in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.050000in]{temperature_sampling-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945121in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.971461in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{0.388479in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.971461in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{0.388479in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vicuna.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.869047in}{1.448695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869047in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427634in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768110in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.768110in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768110in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108587in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.108587in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449064in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.449064in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449064in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789540in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Toxicity}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.172958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320009in, y=0.754821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.336684in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.793083in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027431in}{0.751571in}}%
\pgfpathlineto{\pgfqpoint{0.027431in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.049274in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.071116in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.092958in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.114800in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.136643in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.158485in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.180327in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.202170in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.224012in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.245854in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.267696in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.289539in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.311381in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.333223in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.355066in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.376908in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.398750in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.420592in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.442435in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.464277in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.486119in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.507962in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.529804in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.551646in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.573488in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.595331in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.617173in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.639015in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.660858in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.682700in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.704542in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.726384in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.748227in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.770069in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.791911in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.813754in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.857438in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.879280in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.901123in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.922965in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.944807in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.988492in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.010334in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.054019in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.075861in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.097703in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.119546in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.141388in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.163230in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.185072in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.206915in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.228757in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.250599in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.272442in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.294284in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.316126in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.337968in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.381653in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.403495in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.447180in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.490864in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.512707in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.534549in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.556391in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.578234in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.600076in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.621918in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.643760in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.665603in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.687445in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.709287in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.731130in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.752972in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.774814in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.796656in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.818499in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.862183in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.884026in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.905868in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.927710in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.949552in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.971395in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.015079in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.058764in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.080606in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.124291in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.146133in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.167975in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.189818in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{2.189818in}{0.779413in}}%
\pgfpathlineto{\pgfqpoint{2.189818in}{0.779413in}}%
\pgfpathlineto{\pgfqpoint{2.167975in}{0.775972in}}%
\pgfpathlineto{\pgfqpoint{2.146133in}{0.771886in}}%
\pgfpathlineto{\pgfqpoint{2.124291in}{0.767089in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{0.761521in}}%
\pgfpathlineto{\pgfqpoint{2.080606in}{0.755130in}}%
\pgfpathlineto{\pgfqpoint{2.058764in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{2.015079in}{0.730667in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{1.971395in}{0.709834in}}%
\pgfpathlineto{\pgfqpoint{1.949552in}{0.698107in}}%
\pgfpathlineto{\pgfqpoint{1.927710in}{0.685563in}}%
\pgfpathlineto{\pgfqpoint{1.905868in}{0.672265in}}%
\pgfpathlineto{\pgfqpoint{1.884026in}{0.658292in}}%
\pgfpathlineto{\pgfqpoint{1.862183in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{0.628707in}}%
\pgfpathlineto{\pgfqpoint{1.818499in}{0.613326in}}%
\pgfpathlineto{\pgfqpoint{1.796656in}{0.597733in}}%
\pgfpathlineto{\pgfqpoint{1.774814in}{0.582081in}}%
\pgfpathlineto{\pgfqpoint{1.752972in}{0.566540in}}%
\pgfpathlineto{\pgfqpoint{1.731130in}{0.551293in}}%
\pgfpathlineto{\pgfqpoint{1.709287in}{0.536537in}}%
\pgfpathlineto{\pgfqpoint{1.687445in}{0.522478in}}%
\pgfpathlineto{\pgfqpoint{1.665603in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{1.643760in}{0.497297in}}%
\pgfpathlineto{\pgfqpoint{1.621918in}{0.486591in}}%
\pgfpathlineto{\pgfqpoint{1.600076in}{0.477399in}}%
\pgfpathlineto{\pgfqpoint{1.578234in}{0.469887in}}%
\pgfpathlineto{\pgfqpoint{1.556391in}{0.464189in}}%
\pgfpathlineto{\pgfqpoint{1.534549in}{0.460402in}}%
\pgfpathlineto{\pgfqpoint{1.512707in}{0.458574in}}%
\pgfpathlineto{\pgfqpoint{1.490864in}{0.458707in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{1.447180in}{0.464611in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{0.470139in}}%
\pgfpathlineto{\pgfqpoint{1.403495in}{0.477155in}}%
\pgfpathlineto{\pgfqpoint{1.381653in}{0.485446in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.337968in}{0.504925in}}%
\pgfpathlineto{\pgfqpoint{1.316126in}{0.515639in}}%
\pgfpathlineto{\pgfqpoint{1.294284in}{0.526704in}}%
\pgfpathlineto{\pgfqpoint{1.272442in}{0.537923in}}%
\pgfpathlineto{\pgfqpoint{1.250599in}{0.549128in}}%
\pgfpathlineto{\pgfqpoint{1.228757in}{0.560189in}}%
\pgfpathlineto{\pgfqpoint{1.206915in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{1.185072in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.163230in}{0.591716in}}%
\pgfpathlineto{\pgfqpoint{1.141388in}{0.601564in}}%
\pgfpathlineto{\pgfqpoint{1.119546in}{0.611082in}}%
\pgfpathlineto{\pgfqpoint{1.097703in}{0.620283in}}%
\pgfpathlineto{\pgfqpoint{1.075861in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{1.054019in}{0.637752in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{0.645987in}}%
\pgfpathlineto{\pgfqpoint{1.010334in}{0.653820in}}%
\pgfpathlineto{\pgfqpoint{0.988492in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{0.944807in}{0.673810in}}%
\pgfpathlineto{\pgfqpoint{0.922965in}{0.678769in}}%
\pgfpathlineto{\pgfqpoint{0.901123in}{0.682539in}}%
\pgfpathlineto{\pgfqpoint{0.879280in}{0.684893in}}%
\pgfpathlineto{\pgfqpoint{0.857438in}{0.685603in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.684457in}}%
\pgfpathlineto{\pgfqpoint{0.813754in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{0.791911in}{0.675892in}}%
\pgfpathlineto{\pgfqpoint{0.770069in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{0.748227in}{0.658315in}}%
\pgfpathlineto{\pgfqpoint{0.726384in}{0.646170in}}%
\pgfpathlineto{\pgfqpoint{0.704542in}{0.631971in}}%
\pgfpathlineto{\pgfqpoint{0.682700in}{0.615972in}}%
\pgfpathlineto{\pgfqpoint{0.660858in}{0.598524in}}%
\pgfpathlineto{\pgfqpoint{0.639015in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{0.617173in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{0.595331in}{0.542237in}}%
\pgfpathlineto{\pgfqpoint{0.573488in}{0.524053in}}%
\pgfpathlineto{\pgfqpoint{0.551646in}{0.507186in}}%
\pgfpathlineto{\pgfqpoint{0.529804in}{0.492242in}}%
\pgfpathlineto{\pgfqpoint{0.507962in}{0.479782in}}%
\pgfpathlineto{\pgfqpoint{0.486119in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{0.464277in}{0.464166in}}%
\pgfpathlineto{\pgfqpoint{0.442435in}{0.461665in}}%
\pgfpathlineto{\pgfqpoint{0.420592in}{0.462924in}}%
\pgfpathlineto{\pgfqpoint{0.398750in}{0.467939in}}%
\pgfpathlineto{\pgfqpoint{0.376908in}{0.476564in}}%
\pgfpathlineto{\pgfqpoint{0.355066in}{0.488528in}}%
\pgfpathlineto{\pgfqpoint{0.333223in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{0.311381in}{0.520847in}}%
\pgfpathlineto{\pgfqpoint{0.289539in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{0.267696in}{0.560918in}}%
\pgfpathlineto{\pgfqpoint{0.245854in}{0.582443in}}%
\pgfpathlineto{\pgfqpoint{0.224012in}{0.604218in}}%
\pgfpathlineto{\pgfqpoint{0.202170in}{0.625732in}}%
\pgfpathlineto{\pgfqpoint{0.180327in}{0.646540in}}%
\pgfpathlineto{\pgfqpoint{0.158485in}{0.666272in}}%
\pgfpathlineto{\pgfqpoint{0.136643in}{0.684640in}}%
\pgfpathlineto{\pgfqpoint{0.114800in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{0.092958in}{0.716550in}}%
\pgfpathlineto{\pgfqpoint{0.071116in}{0.729922in}}%
\pgfpathlineto{\pgfqpoint{0.049274in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{0.027431in}{0.751571in}}%
\pgfpathlineto{\pgfqpoint{0.027431in}{0.751571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{1.127593in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563824in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{0.563824in}{1.144318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053858in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.053858in}{0.650917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=1.294554in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Vicuna}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vicuna_upper_bound.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage{amsmath}
%%               \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%               \newcommand{\pdel}{\ensuremath{p_{del}}}
%%               \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%               
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.869086in}{1.315683in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427673in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563863in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563863in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700054in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.700054in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700054in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836245in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.836245in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836245in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972435in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.972435in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972435in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244817in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244817in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381007in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.381007in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381007in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517198in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.517198in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517198in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653389in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789580in,y=0.342535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108626in,y=0.188855in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bound on toxicity (\textbf{M}$_\mathbf{bin}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.352884in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.809283in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.809283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.771021in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.189158in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.809283in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Question ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.563863in}{1.219058in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.219058in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.399509in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{0.399509in}}%
\pgfpathlineto{\pgfqpoint{1.653389in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444697in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.553649in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.553649in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.444697in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.444697in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577483in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.822626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.822626in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.713673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.713673in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849864in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986055in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.095007in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.095007in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.986055in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.986055in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122245in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.231198in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.231198in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.122245in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258436in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.367388in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.367388in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394627in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.503579in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.503579in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.394627in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530817in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.530817in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.530817in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427673in}{0.391146in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667008in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.775960in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.775960in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.667008in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.667008in}{0.391146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{0.391146in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.391146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427673in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{1.227420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692145in}{0.432813in}}%
\pgfpathlineto{\pgfqpoint{1.525107in}{0.432813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541774in}{0.432813in}}{\pgfqpoint{1.541774in}{0.449479in}}%
\pgfpathlineto{\pgfqpoint{1.541774in}{0.673545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541774in}{0.690212in}}{\pgfqpoint{1.525107in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{0.692145in}{0.690212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675478in}{0.690212in}}{\pgfqpoint{0.675478in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{0.675478in}{0.449479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675478in}{0.432813in}}{\pgfqpoint{0.692145in}{0.432813in}}%
\pgfpathlineto{\pgfqpoint{0.692145in}{0.432813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708812in}{0.598545in}}%
\pgfpathlineto{\pgfqpoint{0.875478in}{0.598545in}}%
\pgfpathlineto{\pgfqpoint{0.875478in}{0.656879in}}%
\pgfpathlineto{\pgfqpoint{0.708812in}{0.656879in}}%
\pgfpathlineto{\pgfqpoint{0.708812in}{0.598545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942145in,y=0.598545in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Greedy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708812in}{0.482346in}}%
\pgfpathlineto{\pgfqpoint{0.875478in}{0.482346in}}%
\pgfpathlineto{\pgfqpoint{0.875478in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{0.708812in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{0.708812in}{0.482346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942145in,y=0.482346in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probabilistic}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/violin_rougel_npo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.839540in}{1.448695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427634in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032926in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.032926in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032926in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638218in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.638218in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638218in,y=0.326335in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=0.172655in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ROUGE-L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=1.172958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320009in, y=0.754821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228211in, y=0.336684in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172655in,y=0.793083in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.326435in}{0.793083in}}{\pgfqpoint{1.663754in}{1.127593in}}{%
\pgfpathmoveto{\pgfqpoint{0.326435in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.326435in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{0.339944in}{0.797715in}}%
\pgfpathlineto{\pgfqpoint{0.353452in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{0.366960in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{0.380469in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{0.393977in}{0.809759in}}%
\pgfpathlineto{\pgfqpoint{0.407485in}{0.812318in}}%
\pgfpathlineto{\pgfqpoint{0.420993in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{0.434502in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{0.448010in}{0.812751in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{0.475026in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{0.488535in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{0.502043in}{0.809938in}}%
\pgfpathlineto{\pgfqpoint{0.515551in}{0.815008in}}%
\pgfpathlineto{\pgfqpoint{0.529060in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{0.542568in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{0.556076in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{0.569584in}{0.876487in}}%
\pgfpathlineto{\pgfqpoint{0.583093in}{0.896024in}}%
\pgfpathlineto{\pgfqpoint{0.596601in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{0.610109in}{0.920426in}}%
\pgfpathlineto{\pgfqpoint{0.623617in}{0.920678in}}%
\pgfpathlineto{\pgfqpoint{0.637126in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{0.650634in}{0.898647in}}%
\pgfpathlineto{\pgfqpoint{0.664142in}{0.882485in}}%
\pgfpathlineto{\pgfqpoint{0.677651in}{0.868834in}}%
\pgfpathlineto{\pgfqpoint{0.691159in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{0.704667in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{0.718175in}{0.885192in}}%
\pgfpathlineto{\pgfqpoint{0.731684in}{0.917639in}}%
\pgfpathlineto{\pgfqpoint{0.745192in}{0.962151in}}%
\pgfpathlineto{\pgfqpoint{0.758700in}{1.013579in}}%
\pgfpathlineto{\pgfqpoint{0.772208in}{1.064136in}}%
\pgfpathlineto{\pgfqpoint{0.785717in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{0.799225in}{1.127523in}}%
\pgfpathlineto{\pgfqpoint{0.812733in}{1.127593in}}%
\pgfpathlineto{\pgfqpoint{0.826242in}{1.105132in}}%
\pgfpathlineto{\pgfqpoint{0.839750in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{0.853258in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{0.866766in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{0.880275in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{0.898601in}}%
\pgfpathlineto{\pgfqpoint{0.920799in}{0.911001in}}%
\pgfpathlineto{\pgfqpoint{0.934308in}{0.938372in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.974969in}}%
\pgfpathlineto{\pgfqpoint{0.961324in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{0.974832in}{1.044691in}}%
\pgfpathlineto{\pgfqpoint{0.988341in}{1.062441in}}%
\pgfpathlineto{\pgfqpoint{1.001849in}{1.062214in}}%
\pgfpathlineto{\pgfqpoint{1.015357in}{1.043825in}}%
\pgfpathlineto{\pgfqpoint{1.028866in}{1.011033in}}%
\pgfpathlineto{\pgfqpoint{1.042374in}{0.970280in}}%
\pgfpathlineto{\pgfqpoint{1.055882in}{0.928799in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.892815in}}%
\pgfpathlineto{\pgfqpoint{1.082899in}{0.866430in}}%
\pgfpathlineto{\pgfqpoint{1.096407in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{1.109915in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{1.123423in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{1.136932in}{0.861649in}}%
\pgfpathlineto{\pgfqpoint{1.150440in}{0.873842in}}%
\pgfpathlineto{\pgfqpoint{1.163948in}{0.884463in}}%
\pgfpathlineto{\pgfqpoint{1.177457in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{1.190965in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{1.204473in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{1.217981in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{1.231490in}{0.856952in}}%
\pgfpathlineto{\pgfqpoint{1.244998in}{0.841816in}}%
\pgfpathlineto{\pgfqpoint{1.258506in}{0.828542in}}%
\pgfpathlineto{\pgfqpoint{1.272014in}{0.818561in}}%
\pgfpathlineto{\pgfqpoint{1.285523in}{0.812430in}}%
\pgfpathlineto{\pgfqpoint{1.299031in}{0.809969in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{1.326048in}{0.812907in}}%
\pgfpathlineto{\pgfqpoint{1.339556in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{1.353064in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.366572in}{0.820709in}}%
\pgfpathlineto{\pgfqpoint{1.380081in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{0.818724in}}%
\pgfpathlineto{\pgfqpoint{1.407097in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{1.420605in}{0.811114in}}%
\pgfpathlineto{\pgfqpoint{1.434114in}{0.806755in}}%
\pgfpathlineto{\pgfqpoint{1.447622in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{0.799832in}}%
\pgfpathlineto{\pgfqpoint{1.474639in}{0.797788in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{1.501655in}{0.796299in}}%
\pgfpathlineto{\pgfqpoint{1.515163in}{0.796425in}}%
\pgfpathlineto{\pgfqpoint{1.528672in}{0.796795in}}%
\pgfpathlineto{\pgfqpoint{1.542180in}{0.797185in}}%
\pgfpathlineto{\pgfqpoint{1.555688in}{0.797418in}}%
\pgfpathlineto{\pgfqpoint{1.569196in}{0.797394in}}%
\pgfpathlineto{\pgfqpoint{1.582705in}{0.797091in}}%
\pgfpathlineto{\pgfqpoint{1.596213in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{1.623229in}{0.795194in}}%
\pgfpathlineto{\pgfqpoint{1.636738in}{0.794562in}}%
\pgfpathlineto{\pgfqpoint{1.650246in}{0.794048in}}%
\pgfpathlineto{\pgfqpoint{1.663754in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{1.663754in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.663754in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.650246in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.636738in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.623229in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.596213in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.582705in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.569196in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.555688in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.542180in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.528672in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.515163in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.501655in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.474639in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.461130in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.447622in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.434114in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.420605in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.407097in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.380081in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.366572in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.353064in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.339556in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.326048in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.299031in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.285523in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.272014in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.258506in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.244998in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.231490in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.217981in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.204473in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.190965in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.177457in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.163948in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.150440in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.136932in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.123423in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.109915in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.096407in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.082899in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.055882in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.042374in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.028866in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.015357in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.001849in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.988341in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.974832in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.961324in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.934308in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.920799in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.880275in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.866766in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.853258in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.839750in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.826242in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.812733in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.799225in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.785717in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.772208in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.758700in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.745192in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.731684in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.718175in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.704667in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.691159in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.677651in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.664142in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.650634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.637126in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.623617in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.610109in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.596601in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.583093in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.569584in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.556076in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.542568in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.529060in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.515551in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.502043in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.488535in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.475026in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.448010in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.434502in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.420993in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.407485in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.393977in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.380469in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.366960in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.353452in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.339944in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.326435in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.326435in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{0.793083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.562500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805941in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{0.805941in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.125000pt}{1.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805941in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{0.805941in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.562500pt}{0.937500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.995095in}{1.062328in}}%
\pgfpathlineto{\pgfqpoint{0.995095in}{0.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427634in}{0.374946in}}{\pgfqpoint{1.361907in}{0.836274in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805941in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{0.805941in}{0.458574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{0.374946in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{0.374946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427634in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.211220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108587in,y=1.294554in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260277in}{0.458426in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{0.458426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747874in}{0.458426in}}{\pgfqpoint{1.747874in}{0.475093in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{0.703232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747874in}{0.719899in}}{\pgfqpoint{1.731207in}{0.719899in}}%
\pgfpathlineto{\pgfqpoint{1.260277in}{0.719899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.243611in}{0.719899in}}{\pgfqpoint{1.243611in}{0.703232in}}%
\pgfpathlineto{\pgfqpoint{1.243611in}{0.475093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.243611in}{0.458426in}}{\pgfqpoint{1.260277in}{0.458426in}}%
\pgfpathlineto{\pgfqpoint{1.260277in}{0.458426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276944in}{0.626196in}}%
\pgfpathlineto{\pgfqpoint{1.443611in}{0.626196in}}%
\pgfpathlineto{\pgfqpoint{1.443611in}{0.684529in}}%
\pgfpathlineto{\pgfqpoint{1.276944in}{0.684529in}}%
\pgfpathlineto{\pgfqpoint{1.276944in}{0.626196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510277in,y=0.626196in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NPO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.210588,0.210588,0.210588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276944in}{0.507960in}}%
\pgfpathlineto{\pgfqpoint{1.443611in}{0.507960in}}%
\pgfpathlineto{\pgfqpoint{1.443611in}{0.566293in}}%
\pgfpathlineto{\pgfqpoint{1.276944in}{0.566293in}}%
\pgfpathlineto{\pgfqpoint{1.276944in}{0.507960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510277in,y=0.507960in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

